Convergence of the $k$-Means Minimization Problem using $\Gamma$-Convergence

The $k$-means method is an iterative clustering algorithm which associates each observation with one of $k$ clusters. It traditionally employs cluster centers in the same space as the observed data. By relaxing this requirement, it is possible to apply the $k$-means method to infinite dimensional problems, for example multiple target tracking and smoothing problems in the presence of unknown data association. Via a $\Gamma$-convergence argument, the associated optimization problem is shown to converge in the sense that both the $k$-means minimum and minimizers converge in the large data limit to quantities which depend upon the observed data only through its distribution. The theory is supplemented with two examples to demonstrate the range of problems now accessible by the $k$-means method. The first example combines a non-parametric smoothing problem with unknown data association. The second addresses tracking using sparse data from a network of passive sensors.

==> example1correctswitch.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=11,
ymin=-50,
ymax=150,
ylabel={$y$},
xlabel={$t$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
%cluster centre 1
color=black,
densely dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -28.8992914542263\\
0.1 -28.2629744758084\\
0.2 -27.6266626733094\\
0.252658206899245 -27.291572639137\\
0.252658206899245 -27.291572639137\\
0.3 -26.9902913469908\\
0.314958156601807 -26.895092324168\\
0.314958156601807 -26.895092324168\\
0.335663405830237 -26.7633111318384\\
0.335663405830237 -26.7633111318384\\
0.368372195001045 -26.5551165014854\\
0.368372195001045 -26.5551165014854\\
0.37279436329882 -26.5269673261843\\
0.37279436329882 -26.5269673261843\\
0.4 -26.3537807277993\\
0.5 -25.7170015314976\\
0.591460992190612 -25.1342167157878\\
0.591460992190612 -25.1342167157878\\
0.6 -25.0797830990082\\
0.7 -24.4419429362371\\
0.8 -23.8032713626371\\
0.819481195127954 -23.6787354452753\\
0.819481195127954 -23.6787354452753\\
0.852834256355389 -23.4654251199002\\
0.852834256355389 -23.4654251199002\\
0.867141759711712 -23.3738819562702\\
0.867141759711712 -23.3738819562702\\
0.9 -23.1635522248964\\
0.915655487401906 -23.0632913478459\\
0.915655487401906 -23.0632913478459\\
0.926750463668463 -22.9922173269564\\
0.926750463668463 -22.9922173269564\\
0.938312947473826 -22.9181307108146\\
0.938312947473826 -22.9181307108146\\
0.962737062060779 -22.7615713573217\\
0.962737062060779 -22.7615713573217\\
1 -22.5225426969008\\
1.1 -21.8799039643893\\
1.17007106973158 -21.4284168663922\\
1.17007106973158 -21.4284168663922\\
1.2 -21.235239489902\\
1.3 -20.588139062922\\
1.4 -19.9381729653976\\
1.5 -19.2849095849724\\
1.57021152481478 -18.8240408471956\\
1.57021152481478 -18.8240408471956\\
1.6 -18.6279171922448\\
1.7 -17.9667548450392\\
1.8 -17.3009658954848\\
1.9 -16.6300921630891\\
1.99734288144345 -15.9717242435328\\
1.99734288144345 -15.9717242435328\\
2 -15.953675467509\\
2.1 -15.2712662654105\\
2.2 -14.5824469165099\\
2.3 -13.8868071449487\\
2.30738999974225 -13.8351174747764\\
2.30738999974225 -13.8351174747764\\
2.4 -13.1839415641273\\
2.46978027121048 -12.6889963452698\\
2.46978027121048 -12.6889963452698\\
2.5 -12.4734695081395\\
2.50735474636876 -12.4209058487246\\
2.50735474636876 -12.4209058487246\\
2.54862212280695 -12.125167603239\\
2.54862212280695 -12.125167603239\\
2.6 -11.75504227609\\
2.6079905413149 -11.6972837842427\\
2.6079905413149 -11.6972837842427\\
2.69575977747865 -11.0593431340055\\
2.69575977747865 -11.0593431340055\\
2.7 -11.0283584325852\\
2.74938488775878 -10.666346686102\\
2.74938488775878 -10.666346686102\\
2.8 -10.2931118989956\\
2.9 -9.54900765771518\\
3 -8.79575796509884\\
3.0103548090353 -8.71722635131315\\
3.0103548090353 -8.71722635131315\\
3.02377404608363 -8.61530288846003\\
3.02377404608363 -8.61530288846003\\
3.06070127842101 -8.33394219477355\\
3.06070127842101 -8.33394219477355\\
3.1 -8.03306782265676\\
3.14133424262407 -7.71497727596954\\
3.14133424262407 -7.71497727596954\\
3.19584980551936 -7.2928454979315\\
3.19584980551936 -7.2928454979315\\
3.2 -7.26058638071508\\
3.25472451205367 -6.83357085295639\\
3.25472451205367 -6.83357085295639\\
3.27315965948865 -6.68902629293593\\
3.27315965948865 -6.68902629293593\\
3.29480913590332 -6.51882739026815\\
3.29480913590332 -6.51882739026815\\
3.3 -6.47794616665979\\
3.33049738222075 -6.23718814580194\\
3.33049738222075 -6.23718814580194\\
3.35259261865581 -6.06214533798736\\
3.35259261865581 -6.06214533798736\\
3.4 -5.68481710553798\\
3.5 -4.88091710560475\\
3.6 -4.06598311682545\\
3.6673466464675 -3.51080273427478\\
3.6673466464675 -3.51080273427478\\
3.7 -3.23975268818517\\
3.7210154092306 -3.06465649130214\\
3.7210154092306 -3.06465649130214\\
3.8 -2.40197749049856\\
3.88138290377927 -1.71150523831766\\
3.88138290377927 -1.71150523831766\\
3.9 -1.55244795692359\\
4 -0.690964112874163\\
4.00158854317395 -0.677181509673428\\
4.00158854317395 -0.677181509673428\\
4.04181189964493 -0.32716896612744\\
4.04181189964493 -0.32716896612744\\
4.1 0.182670623559407\\
4.17152352503026 0.815060007306474\\
4.17152352503026 0.815060007306474\\
4.1744364095544 0.840948738479264\\
4.1744364095544 0.840948738479264\\
4.2 1.06859984845134\\
4.3 1.96690816819456\\
4.4 2.87762975336214\\
4.40035200565631 2.88085750357337\\
4.40035200565631 2.88085750357337\\
4.5 3.80079632159872\\
4.53421449548215 4.11951809180382\\
4.53421449548215 4.11951809180382\\
4.6 4.73645041705297\\
4.7 5.68463172951695\\
4.8 6.64537617735871\\
4.86608463317218 7.28719249568408\\
4.86608463317218 7.28719249568408\\
4.9 7.61871946175454\\
5 8.60468863378566\\
5.05337915116122 9.13616403210112\\
5.05337915116122 9.13616403210112\\
5.1 9.60329731094343\\
5.2 10.6145516940356\\
5.29451185039509 11.5819300384756\\
5.29451185039509 11.5819300384756\\
5.3 11.638451096079\\
5.4 12.6749828609045\\
5.5 13.7240948875747\\
5.51288444925129 13.8601789446348\\
5.51288444925129 13.8601789446348\\
5.6 14.7857248054528\\
5.61463801675341 14.9421723449804\\
5.61463801675341 14.9421723449804\\
5.7 15.8597973250274\\
5.72437168388127 16.1234426378634\\
5.72437168388127 16.1234426378634\\
5.7892303563619 16.8286287860586\\
5.7892303563619 16.8286287860586\\
5.8 16.946224152237\\
5.81978360488281 17.1626151792331\\
5.81978360488281 17.1626151792331\\
5.8457134709374 17.4469595830906\\
5.8457134709374 17.4469595830906\\
5.85419450624228 17.5401402621437\\
5.85419450624228 17.5401402621437\\
5.86160835124 17.6216677185734\\
5.86160835124 17.6216677185734\\
5.9 18.0449175930217\\
6 19.1557247550115\\
6.1 20.2784416687341\\
6.13110703792152 20.6300819310015\\
6.13110703792152 20.6300819310015\\
6.18493703786596 21.2412451401512\\
6.18493703786596 21.2412451401512\\
6.2 21.412863727732\\
6.25119846723405 21.9981386274993\\
6.25119846723405 21.9981386274993\\
6.3 22.5588009953448\\
6.4 23.7160782466405\\
6.41978561533228 23.9463814622288\\
6.41978561533228 23.9463814622288\\
6.5 24.8845212290662\\
6.6 26.0639461235248\\
6.64128320445966 26.5540090624276\\
6.64128320445966 26.5540090624276\\
6.6427735346983 26.571734647852\\
6.6427735346983 26.571734647852\\
6.7 27.2541657480607\\
6.70489815469499 27.3127387503946\\
6.70489815469499 27.3127387503946\\
6.77346842047085 28.1353777543654\\
6.77346842047085 28.1353777543654\\
6.8 28.4550039952577\\
6.8924022604296 29.573890461186\\
6.8924022604296 29.573890461186\\
6.9 29.6662827787455\\
7 30.8878184531569\\
7.05750333635633 31.5948070005198\\
7.05750333635633 31.5948070005198\\
7.1 32.119404292988\\
7.12558724872196 32.436122358179\\
7.12558724872196 32.436122358179\\
7.2 33.3608268805827\\
7.23223986623437 33.763120409335\\
7.23223986623437 33.763120409335\\
7.3 34.6118619942088\\
7.31607542693549 34.8138510668348\\
7.31607542693549 34.8138510668348\\
7.32114713601726 34.8776274756042\\
7.32114713601726 34.8776274756042\\
7.35629284012812 35.3202368747745\\
7.35629284012812 35.3202368747745\\
7.4 35.8722464246518\\
7.42942078050455 36.2447979548375\\
7.42942078050455 36.2447979548375\\
7.5 37.141680766916\\
7.50226034030669 37.1704765286416\\
7.50226034030669 37.1704765286416\\
7.6 38.4198612387434\\
7.60494955771188 38.483347257593\\
7.60494955771188 38.483347257593\\
7.64776064123856 39.0333249702754\\
7.64776064123856 39.0333249702754\\
7.7 39.7064765833518\\
7.78141955016687 40.760029366633\\
7.78141955016687 40.760029366633\\
7.8 41.0011895911533\\
7.9 42.3036518874306\\
7.97013486718548 43.221564123071\\
7.97013486718548 43.221564123071\\
8 43.6135070795625\\
8.04687156432573 44.2298985633595\\
8.04687156432573 44.2298985633595\\
8.1 44.9303895660936\\
8.11967623360254 45.1902971884523\\
8.11967623360254 45.1902971884523\\
8.2 46.2539204390852\\
8.29754798694984 47.5510409482355\\
8.29754798694984 47.5510409482355\\
8.3 47.583719776505\\
8.4 48.919405822292\\
8.5 50.260590193649\\
8.58219218894125 51.3667811758995\\
8.58219218894125 51.3667811758995\\
8.59763338027814 51.5749652695882\\
8.59763338027814 51.5749652695882\\
8.6 51.6068829398903\\
8.65162611988236 52.3037912187527\\
8.65162611988236 52.3037912187527\\
8.7 52.9578842277907\\
8.72875120062586 53.3471237773813\\
8.72875120062586 53.3471237773813\\
8.8 54.3131580325923\\
8.9 55.6722701818635\\
8.97231661367873 56.6572864453513\\
8.97231661367873 56.6572864453513\\
9 57.0347978513358\\
9.0794440439335 58.1194009317326\\
9.0794440439335 58.1194009317326\\
9.1 58.4003219697655\\
9.2 59.7684314574687\\
9.20619502338267 59.8532619941257\\
9.20619502338267 59.8532619941257\\
9.3 61.1387233019681\\
9.4 62.510814792493\\
9.4344358392042 62.983654432077\\
9.4344358392042 62.983654432077\\
9.44697699207723 63.155896323362\\
9.44697699207723 63.155896323362\\
9.44954780641728 63.1912066831107\\
9.44954780641728 63.1912066831107\\
9.5 63.8843299770376\\
9.51464694720902 64.0856053966879\\
9.51464694720902 64.0856053966879\\
9.52811963652297 64.2707634554866\\
9.52811963652297 64.2707634554866\\
9.58603422172116 65.0668838807374\\
9.58603422172116 65.0668838807374\\
9.6 65.2589048418981\\
9.7 66.634215663213\\
9.8 68.0099847143165\\
9.80697915263522 68.1060118396702\\
9.80697915263522 68.1060118396702\\
9.80983160623011 68.1452593830757\\
9.80983160623011 68.1452593830757\\
9.83099901868865 68.4365104061295\\
9.83099901868865 68.4365104061295\\
9.9 69.3859587123901\\
9.92683344487951 69.7551947183829\\
9.92683344487951 69.7551947183829\\
10 70.761998318053\\
};
\addplot [
%data associated to cluster 1
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.108063333849891 -15.6302696244026\\
0.252658206899245 -21.6508465573312\\
0.314958156601807 -27.0089805587327\\
0.335663405830237 -19.3833815916513\\
0.368372195001045 -26.1439208355405\\
0.37279436329882 -18.3763540462082\\
0.591460992190612 -17.0568256495943\\
0.819481195127954 -21.9893905258423\\
0.852834256355389 -18.7090548465014\\
0.867141759711712 -21.9315616392701\\
0.915655487401906 -14.9318153306051\\
0.926750463668463 -19.6688734404471\\
0.938312947473826 -14.3448842813963\\
0.962737062060779 -14.6840326847742\\
1.17007106973158 -14.9534005208162\\
1.57021152481478 -13.6166861123346\\
1.99734288144345 -25.3610325825427\\
2.30738999974225 -21.0740848067074\\
2.46978027121048 -25.1576806587336\\
2.50735474636876 -15.2821817742789\\
2.54862212280695 -13.6405571093142\\
2.6079905413149 -6.19713075634497\\
2.69575977747865 -14.6280055162168\\
2.74938488775878 -12.5680074856436\\
3.0103548090353 -1.26980560593233\\
3.02377404608363 -1.55754677165535\\
3.06070127842101 -3.89132396912389\\
3.14133424262407 -11.2106608148453\\
3.19584980551936 -13.0460409696927\\
3.25472451205367 -10.3317004316524\\
3.27315965948865 -3.06237264389861\\
3.29480913590332 -14.4714910422638\\
3.33049738222075 -10.4331240639841\\
3.35259261865581 -8.62472158258248\\
3.6673466464675 -9.61938120020313\\
3.7210154092306 -9.55636547658519\\
3.88138290377927 -0.586064231461577\\
4.00158854317395 -6.82268929203137\\
4.04181189964493 -12.3148316283829\\
4.17152352503026 -10.097065770824\\
4.1744364095544 -4.44608404403622\\
4.40035200565631 6.20375057533061\\
4.53421449548215 2.15484023916962\\
4.86608463317218 2.75702180730935\\
5.05337915116122 6.43669245762202\\
5.29451185039509 -0.0660128751554634\\
5.51288444925129 10.4664916241512\\
5.61463801675341 11.8327173322807\\
5.72437168388127 19.8871638299851\\
5.7892303563619 15.7065100428976\\
5.81978360488281 6.78196570630329\\
5.8457134709374 12.7734339025354\\
5.85419450624228 8.62933749546957\\
5.86160835124 16.9713046591748\\
6.13110703792152 24.7341793913887\\
6.18493703786596 23.0896874718418\\
6.25119846723405 22.4875760610506\\
6.41978561533228 20.9593461074296\\
6.64128320445966 30.1919249654182\\
6.6427735346983 28.4363865285243\\
6.70489815469499 22.149440339743\\
6.77346842047085 30.2768878329951\\
6.8924022604296 22.528432091186\\
7.05750333635633 31.0244089023215\\
7.12558724872196 30.4067794669986\\
7.23223986623437 22.5501041432268\\
7.31607542693549 31.1085723696119\\
7.32114713601726 33.3928808585006\\
7.35629284012812 35.887817657944\\
7.42942078050455 37.0294090908216\\
7.50226034030669 36.0911525752278\\
7.60494955771188 31.3533711603824\\
7.64776064123856 38.7111463306132\\
7.78141955016687 38.3280316006298\\
7.97013486718548 38.6391362030158\\
8.04687156432573 44.4372788922497\\
8.11967623360254 45.1419473238233\\
8.29754798694984 45.6011356686133\\
8.58219218894125 45.3697983545963\\
8.59763338027814 50.4101278659236\\
8.65162611988236 46.095551711847\\
8.72875120062586 60.288301544636\\
8.97231661367873 58.780599590683\\
9.0794440439335 59.1360769719997\\
9.20619502338267 65.7272914467357\\
9.4344358392042 66.3130150635099\\
9.44697699207723 62.2747489443053\\
9.44954780641728 64.0639026212444\\
9.51464694720902 65.2414672631741\\
9.52811963652297 69.7697169035658\\
9.58603422172116 75.6393904557104\\
9.80697915263522 87.2837457313\\
9.80983160623011 71.7515534737905\\
9.83099901868865 80.0260086214593\\
9.92683344487951 77.1324928816785\\
9.98958636577834 82.1591975653201\\
};
\addplot [
%cluster target 2
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 18.4452866955899\\
0.1 18.8762033546815\\
0.2 19.3071272690418\\
0.23130400399252 19.4420216470991\\
0.23130400399252 19.4420216470991\\
0.3 19.7380339910557\\
0.4 20.1688771425444\\
0.5 20.5995969451835\\
0.580918325304553 20.947996802301\\
0.580918325304553 20.947996802301\\
0.591542544386715 20.9937295778066\\
0.591542544386715 20.9937295778066\\
0.6 21.0301334446892\\
0.7 21.460433680943\\
0.74908034915274 21.6715295673566\\
0.74908034915274 21.6715295673566\\
0.8 21.8904632526302\\
0.830072820534083 22.0197267650084\\
0.830072820534083 22.0197267650084\\
0.878304887083289 22.2269838504232\\
0.878304887083289 22.2269838504232\\
0.9 22.3201843095745\\
0.916468816010149 22.3909222622772\\
0.916468816010149 22.3909222622772\\
1 22.7495610918553\\
1.1 23.1785561633084\\
1.2 23.6071322059016\\
1.23667570973956 23.76420311077\\
1.23667570973956 23.76420311077\\
1.25854520652385 23.8578334649416\\
1.25854520652385 23.8578334649416\\
1.28084198331 23.9532691782163\\
1.28084198331 23.9532691782163\\
1.3 24.0352503828141\\
1.4 24.4628564368281\\
1.43409633849497 24.6085262392543\\
1.43409633849497 24.6085262392543\\
1.43487123697719 24.6118360427207\\
1.43487123697719 24.6118360427207\\
1.5 24.8898873802244\\
1.59380832917645 25.2898928103757\\
1.59380832917645 25.2898928103757\\
1.59458433047463 25.293199194939\\
1.59458433047463 25.293199194939\\
1.6 25.3162730659341\\
1.65604743831023 25.5549421818068\\
1.65604743831023 25.5549421818068\\
1.7 25.7419436500717\\
1.73346303703119 25.8842175030793\\
1.73346303703119 25.8842175030793\\
1.74758651280881 25.9442399227558\\
1.74758651280881 25.9442399227558\\
1.76429485581771 26.0152274999788\\
1.76429485581771 26.0152274999788\\
1.8 26.1668513357253\\
1.9 26.5909485930085\\
2 27.0141760715796\\
2.04437592823156 27.2016929104384\\
2.04437592823156 27.2016929104384\\
2.05263200250813 27.236559513388\\
2.05263200250813 27.236559513388\\
2.1 27.4364745207261\\
2.14578908104118 27.6295182385332\\
2.14578908104118 27.6295182385332\\
2.1673630179219 27.7204010735374\\
2.1673630179219 27.7204010735374\\
2.16979360510372 27.7306373377908\\
2.16979360510372 27.7306373377908\\
2.17417208955505 27.7490755762069\\
2.17417208955505 27.7490755762069\\
2.19550923104492 27.8389013340172\\
2.19550923104492 27.8389013340172\\
2.2 27.8578009797414\\
2.3 28.278135185646\\
2.4 28.697455325429\\
2.5 29.115737355628\\
2.51603177566195 29.1826972276541\\
2.51603177566195 29.1826972276541\\
2.6 29.5329551264025\\
2.7 29.9490687610695\\
2.77596855941546 30.2644183867512\\
2.77596855941546 30.2644183867512\\
2.8 30.3640329228143\\
2.89537099954838 30.7586805699051\\
2.89537099954838 30.7586805699051\\
2.9 30.777807502544\\
3 31.1903585418514\\
3.1 31.6016383256445\\
3.14286495150291 31.7775313171064\\
3.14286495150291 31.7775313171064\\
3.2 32.011596206208\\
3.3 32.4201870812399\\
3.34412334135355 32.6000258873145\\
3.34412334135355 32.6000258873145\\
3.3886703438712 32.7813105131629\\
3.3886703438712 32.7813105131629\\
3.4 32.8273715617957\\
3.5 33.2331288063211\\
3.57771064995878 33.5474550153613\\
3.57771064995878 33.5474550153613\\
3.6 33.6374511929971\\
3.63284737142855 33.7699462942095\\
3.63284737142855 33.7699462942095\\
3.69882598829185 34.0356125758637\\
3.69882598829185 34.0356125758637\\
3.7 34.0403341421823\\
3.8 34.4417888738507\\
3.9 34.8418404298476\\
3.97357641509528 35.1353037115\\
3.97357641509528 35.1353037115\\
4 35.2405157154213\\
4.05981059826519 35.4783176336031\\
4.05981059826519 35.4783176336031\\
4.06935002882892 35.5162010045618\\
4.06935002882892 35.5162010045618\\
4.1 35.6378365658539\\
4.2 36.033811258232\\
4.26734925616525 36.2997382596725\\
4.26734925616525 36.2997382596725\\
4.3 36.4284388742844\\
4.31240648258562 36.4773042205895\\
4.31240648258562 36.4773042205895\\
4.35087347294239 36.6286815935896\\
4.35087347294239 36.6286815935896\\
4.4 36.821714978445\\
4.41624118369903 36.8854593963706\\
4.41624118369903 36.8854593963706\\
4.45493968656125 37.0372005718962\\
4.45493968656125 37.0372005718962\\
4.5 37.2136285751338\\
4.56465628665612 37.4662958156743\\
4.56465628665612 37.4662958156743\\
4.6 37.6041717843149\\
4.69565347133949 37.9764686042338\\
4.69565347133949 37.9764686042338\\
4.7 37.9933568175333\\
4.8 38.3812185521613\\
4.84820876039299 38.5677438640226\\
4.84820876039299 38.5677438640226\\
4.85940623327287 38.6110264901899\\
4.85940623327287 38.6110264901899\\
4.88575879212523 38.7128280477874\\
4.88575879212523 38.7128280477874\\
4.9 38.7678070544794\\
4.97415803866342 39.0537033161077\\
4.97415803866342 39.0537033161077\\
5 39.1531781578273\\
5.1 39.5374115301579\\
5.10494990088992 39.5564027816353\\
5.10494990088992 39.5564027816353\\
5.2 39.9206049057266\\
5.3 40.3028814952319\\
5.33580289587269 40.4395496066384\\
5.33580289587269 40.4395496066384\\
5.4 40.6843711883169\\
5.40395604234075 40.6994486664237\\
5.40395604234075 40.6994486664237\\
5.48197598496426 40.9966010120283\\
5.48197598496426 40.9966010120283\\
5.5 41.0651973121244\\
5.55114438203195 41.2597500200383\\
5.55114438203195 41.2597500200383\\
5.55171989140618 41.2619385066474\\
5.55171989140618 41.2619385066474\\
5.6 41.4454785015319\\
5.62017102396829 41.5221295826798\\
5.62017102396829 41.5221295826798\\
5.69610175991492 41.8105265757653\\
5.69610175991492 41.8105265757653\\
5.7 41.825327014748\\
5.70633539812293 41.8493795004112\\
5.70633539812293 41.8493795004112\\
5.8 42.2048302725259\\
5.83652888598822 42.3433859689463\\
5.83652888598822 42.3433859689463\\
5.84098713507625 42.3602939133537\\
5.84098713507625 42.3602939133537\\
5.9 42.5840539225822\\
5.98036793214478 42.8886531353171\\
5.98036793214478 42.8886531353171\\
6 42.9630377410405\\
6.05014769623818 43.1530050704367\\
6.05014769623818 43.1530050704367\\
6.1 43.3417967493132\\
6.2 43.7203213678689\\
6.2575387103033 43.9380076349227\\
6.2575387103033 43.9380076349227\\
6.3 44.098597306597\\
6.37683035332692 44.3890564935103\\
6.37683035332692 44.3890564935103\\
6.39456688744817 44.4560893181605\\
6.39456688744817 44.4560893181605\\
6.4 44.4766215246762\\
6.42719523284834 44.5793843229438\\
6.42719523284834 44.5793843229438\\
6.46339530183184 44.7161478050424\\
6.46339530183184 44.7161478050424\\
6.46874492448359 44.7363561850555\\
6.46874492448359 44.7363561850555\\
6.47728184181046 44.7686033988632\\
6.47728184181046 44.7686033988632\\
6.5 44.8544110316505\\
6.58514932515561 45.1759298530045\\
6.58514932515561 45.1759298530045\\
6.58692155525527 45.1826201586568\\
6.58692155525527 45.1826201586568\\
6.6 45.2319904034029\\
6.6079072455824 45.2618380725189\\
6.6079072455824 45.2618380725189\\
6.64309832052752 45.3946589464378\\
6.64309832052752 45.3946589464378\\
6.66440471921463 45.4750621271008\\
6.66440471921463 45.4750621271008\\
6.68329884963499 45.5463535258962\\
6.68329884963499 45.5463535258962\\
6.68517213940501 45.5534213775593\\
6.68517213940501 45.5534213775593\\
6.7 45.6093634470487\\
6.71655352547296 45.67180997159\\
6.71655352547296 45.67180997159\\
6.74407604631959 45.7756215223709\\
6.74407604631959 45.7756215223709\\
6.8 45.9865023272038\\
6.9 46.3633981434629\\
7 46.7400589321852\\
7.09393024341728 47.0936511652624\\
7.09393024341728 47.0936511652624\\
7.1 47.1164935455754\\
7.2 47.492710659636\\
7.20980254549735 47.529578114592\\
7.20980254549735 47.529578114592\\
7.29121466330706 47.8356920051539\\
7.29121466330706 47.8356920051539\\
7.29264303028838 47.8410614963312\\
7.29264303028838 47.8410614963312\\
7.3 47.8687170003291\\
7.4 48.2445102908241\\
7.48783041945859 48.5743873421238\\
7.48783041945859 48.5743873421238\\
7.5 48.6200803255552\\
7.56646887882031 48.8695878738998\\
7.56646887882031 48.8695878738998\\
7.58955639894536 48.9562273360996\\
7.58955639894536 48.9562273360996\\
7.6 48.9954141445932\\
7.7 49.3704905716705\\
7.8 49.74527839778\\
7.9 50.1197449637708\\
7.98167969886234 50.4253470070122\\
7.98167969886234 50.4253470070122\\
8 50.4938576157404\\
8.02411297195185 50.5840107431926\\
8.02411297195185 50.5840107431926\\
8.0476615602718 50.6720318116997\\
8.0476615602718 50.6720318116997\\
8.1 50.8675868108662\\
8.117294279639 50.9321804804235\\
8.117294279639 50.9321804804235\\
8.13098217663727 50.9832959403139\\
8.13098217663727 50.9832959403139\\
8.2 51.2409222769909\\
8.21390655129406 51.2928104740038\\
8.21390655129406 51.2928104740038\\
8.3 51.6138942189515\\
8.4 51.9865527998337\\
8.5 52.3589493265389\\
8.52397440116559 52.4481959124494\\
8.52397440116559 52.4481959124494\\
8.6 52.7311363961634\\
8.62746494307368 52.833328891142\\
8.62746494307368 52.833328891142\\
8.7 53.1031774931147\\
8.79241667246396 53.4469358264089\\
8.79241667246396 53.4469358264089\\
8.8 53.4751419932696\\
8.81663534008774 53.5370169542425\\
8.81663534008774 53.5370169542425\\
8.88027272151255 53.7737166101348\\
8.88027272151255 53.7737166101348\\
8.9 53.8470935841817\\
9 54.2190628319585\\
9.1 54.5910532536198\\
9.12998779147134 54.7026092049845\\
9.12998779147134 54.7026092049845\\
9.2 54.9630653996884\\
9.3 55.3350977262585\\
9.4 55.7071474542307\\
9.48045230612264 56.0064807751175\\
9.48045230612264 56.0064807751175\\
9.5 56.0792117900786\\
9.6 56.4512882822868\\
9.64720555669689 56.6269327983497\\
9.64720555669689 56.6269327983497\\
9.7 56.8233752051276\\
9.8 57.1954699869969\\
9.9 57.5675691712631\\
10 57.9396692676744\\
};
\addplot [
%data target 2
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.132362630807085 14.6216043092308\\
0.23130400399252 12.0818978143688\\
0.580918325304553 23.3743734955857\\
0.591542544386715 24.2883936190174\\
0.74908034915274 18.3078538813461\\
0.830072820534083 27.7851467803413\\
0.878304887083289 16.9278423264685\\
0.916468816010149 24.0083300933357\\
1.23667570973956 15.455037130687\\
1.25854520652385 28.4200440375028\\
1.28084198331 22.7589817116369\\
1.43409633849497 24.9130651846411\\
1.43487123697719 21.8633615281555\\
1.59380832917645 33.5815566703342\\
1.59458433047463 21.6845146571795\\
1.65604743831023 28.5068172243658\\
1.73346303703119 27.1372778139067\\
1.74758651280881 21.0958482959805\\
1.76429485581771 24.9132833002684\\
2.04437592823156 30.4814084877449\\
2.05263200250813 30.2576668730367\\
2.14578908104118 31.3570482010169\\
2.1673630179219 30.8866758321561\\
2.16979360510372 29.9730628251853\\
2.17417208955505 22.141323197486\\
2.19550923104492 25.057811669643\\
2.51603177566195 24.9986287027675\\
2.77596855941546 33.5925028658983\\
2.89537099954838 26.3355433995726\\
3.14286495150291 33.8584958029507\\
3.34412334135355 40.0984338294078\\
3.3886703438712 31.6757063721171\\
3.57771064995878 35.1108689324742\\
3.63284737142855 36.7893182052093\\
3.69882598829185 36.2535188701387\\
3.97357641509528 32.0808623067746\\
4.05981059826519 37.0952019040833\\
4.06935002882892 31.3212337307776\\
4.26734925616525 35.2979392637179\\
4.31240648258562 35.0320111131647\\
4.35087347294239 37.3630941799409\\
4.41624118369903 35.1380226521063\\
4.45493968656125 40.8838833019316\\
4.56465628665612 43.7599249504901\\
4.69565347133949 42.1440505770802\\
4.84820876039299 33.7709148458881\\
4.85940623327287 41.3491661413229\\
4.88575879212523 45.6874591493291\\
4.97415803866342 41.959843854708\\
5.10494990088992 46.7760545012251\\
5.33580289587269 38.5960139941961\\
5.40395604234075 38.9706235987562\\
5.48197598496426 44.9867867855996\\
5.55114438203195 37.6045651079726\\
5.55171989140618 37.8803349008429\\
5.62017102396829 39.8087464251015\\
5.69610175991492 41.0663726604435\\
5.70633539812293 37.6007491903249\\
5.83652888598822 35.3276032383815\\
5.84098713507625 42.009526638315\\
5.98036793214478 35.9698538853171\\
6.05014769623818 42.3401971533036\\
6.2575387103033 49.0742048742167\\
6.37683035332692 48.7546948316647\\
6.39456688744817 44.4302613654144\\
6.42719523284834 43.6277295853703\\
6.46339530183184 39.5605341160763\\
6.46874492448359 49.1232845704533\\
6.47728184181046 43.6720993786321\\
6.58514932515561 41.0015693854075\\
6.58692155525527 36.4572185076268\\
6.6079072455824 45.4908898688718\\
6.64309832052752 43.8205876031348\\
6.66440471921463 53.3052841592294\\
6.68329884963499 47.6002067179392\\
6.68517213940501 45.0353088569222\\
6.71655352547296 36.8366118897538\\
6.74407604631959 57.4489937947939\\
7.09393024341728 46.9198835894035\\
7.20980254549735 45.346197888983\\
7.29121466330706 51.1533860611689\\
7.29264303028838 42.9115993257782\\
7.48783041945859 47.2921351095951\\
7.56646887882031 48.0055051771569\\
7.58955639894536 46.9352460017392\\
7.98167969886234 51.4292002016462\\
8.02411297195185 55.9079893559191\\
8.0476615602718 48.5363072372421\\
8.117294279639 58.2175191123607\\
8.13098217663727 55.157012030184\\
8.21390655129406 52.0993563328867\\
8.52397440116559 55.896152386919\\
8.62746494307368 52.9858025022173\\
8.79241667246396 49.2460237572348\\
8.81663534008774 50.4845147511692\\
8.88027272151255 47.5178700124061\\
9.12998779147134 54.0070963335606\\
9.48045230612264 56.2460801803314\\
9.64720555669689 56.2510735059014\\
9.92613407704014 58.3489034968553\\
};
\addplot [
%data outside time frame
color=gray,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10.2187549608476 90.4711487589158\\
10.2351824681743 86.146078148513\\
10.2435044332772 62.3023505953308\\
10.2543129724353 65.2269925801021\\
10.2770194847468 90.3292444114202\\
10.3262701543425 85.177504861721\\
10.3502866224264 92.9530497496846\\
10.3744353135151 89.8538139636436\\
10.4132574792462 92.8700536087908\\
10.4591945323552 58.0349137982095\\
10.557012316464 96.4646906793288\\
10.5750302762782 101.203718923164\\
10.6390100534731 88.900979860177\\
10.6718420750381 93.7420909880323\\
10.6725942387733 94.7006919176431\\
10.6778557888121 92.9994265269751\\
10.6876239278419 93.7450199584841\\
10.7530883390698 99.3990784888336\\
10.8185408964684 56.2638537575883\\
10.9140862955486 61.7657824325928\\
10.973168678776 90.3653867674899\\
};
\end{axis}
\end{tikzpicture}

==> example1energyswitchresults.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 9.6, xmax = 11,
ymin = -6.5, ymax = 3.5,
axis y line* = left, % the '*' avoids arrow heads
xlabel = {$T$},
xlabel near ticks,
ylabel = {$\Delta E$},
ylabel near ticks
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
9.6 -4.2947\\
9.65 -3.4355\\
9.7 -2.9164\\
9.75 -2.3255\\
9.8 -2.0746\\
9.85 -1.8021\\
9.9 -1.4499\\
9.95 -1.3616\\
10.0 -1.2804\\
10.05 -1.2826\\
10.1 -1.2128\\
10.15 -1.0411\\
10.2 -1.0672\\
10.25 -0.8333\\
10.3 -0.8822\\
10.35 -0.9424\\
10.4 -0.7573\\
10.45 -0.6626\\
10.5 -0.6013\\
10.55 -0.5800\\
10.6 -0.4301\\
10.65 -0.4185\\
10.7 -0.2853\\
10.75 -0.1308\\
10.8 0.0957\\
10.85 0.1401\\
10.9 0.2905\\
10.95 0.4244\\
11.0 0.5248\\
};
% one sd below mean
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
9.6 -6.2602\\
9.65 -5.5058\\
9.7 -5.0778\\
9.75 -4.3372\\
9.8 -4.2722\\
9.85 -4.0405\\
9.9 -3.5139\\
9.95 -3.4826\\
10.0 -3.3896\\
10.05 -3.4727\\
10.1 -3.4763\\
10.15 -3.1006\\
10.2 -3.2543\\
10.25 -2.7685\\
10.3 -2.9848\\
10.35 -3.1537\\
10.4 -2.8353\\
10.45 -2.7180\\
10.5 -2.5833\\
10.55 -2.6178\\
10.6 -2.4713\\
10.65 -2.5806\\
10.7 -2.5149\\
10.75 -2.1304\\
10.8 -1.9762\\
10.85 -2.0261\\
10.9 -1.9711\\
10.95 -1.7948\\
11.0 -1.7120\\
};
% one sd above mean
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
9.6 -1.3292\\
9.65 -1.3653\\
9.7 -0.7550\\
9.75 -0.3138\\
9.8 0.1230\\
9.85 0.4363\\
9.9 0.6140\\
9.95 0.7594\\
10.0 0.8289\\
10.05 0.9076\\
10.1 1.0508\\
10.15 1.0184\\
10.2 1.1200\\
10.25 1.1020\\
10.3 1.2204\\
10.35 1.2690\\
10.4 1.3207\\
10.45 1.3928\\
10.5 1.3807\\
10.55 1.4578\\
10.6 1.6111\\
10.65 1.7436\\
10.7 1.9443\\
10.75 1.8687\\
10.8 2.1676\\
10.85 2.3062\\
10.9 2.5521\\
10.95 2.6435\\
11.0 2.7617\\
};
\end{axis}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 9.7, xmax = 11,
ymin = 0, ymax = 100,
hide x axis,
axis y line*=right,
ylabel={\% Correctly identified},
ylabel near ticks
]
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
9.6 12.7\\
9.65 16.5\\
9.7 20.6\\
9.75 23.3\\
9.8 29.4\\
9.85 36.9\\
9.9 40.4\\
9.95 45.2\\
10.0 48.4\\
10.05 53.4\\
10.1 57.2\\
10.15 59.3\\
10.2 61.4\\
10.25 64.0\\
10.3 64.0\\
10.35 66.0\\
10.4 64.5\\
10.45 66.0\\
10.5 65.7\\
10.55 67.0\\
10.6 65.0\\
10.65 65.1\\
10.7 65.5\\
10.75 65.2\\
10.8 64.0\\
10.85 63.4\\
10.9 62.2\\
10.95 61.1\\
11.0 61.4\\
};
\end{axis}
\end{tikzpicture}


==> example1incorrectswitch.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=11,
ymin=-50,
ymax=150,
ylabel={$y$},
xlabel={$t$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
%cluster centre 1
color=black,
densely dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -31.4724086329237\\
0.1 -30.7709803925743\\
0.2 -30.0695589165869\\
0.3 -29.3680893466096\\
0.4 -28.6665168242911\\
0.435360508880639 -28.4184022716324\\
0.435360508880639 -28.4184022716324\\
0.5 -27.9647849565952\\
0.6 -27.2628181304929\\
0.676377550329905 -26.7264597769658\\
0.676377550329905 -26.7264597769658\\
0.685774473648647 -26.6604552643029\\
0.685774473648647 -26.6604552643029\\
0.7 -26.560527554576\\
0.70960972200535 -26.4930189083102\\
0.70960972200535 -26.4930189083102\\
0.8 -25.8578032922136\\
0.848653877802852 -25.5156914307067\\
0.848653877802852 -25.5156914307067\\
0.9 -25.1544652741126\\
1 -24.4502811274589\\
1.01233232596435 -24.3633672075747\\
1.01233232596435 -24.3633672075747\\
1.1 -23.7449836667267\\
1.15192201225766 -23.3782494136363\\
1.15192201225766 -23.3782494136363\\
1.2 -23.0382986794544\\
1.3 -22.3299364193796\\
1.32767524418863 -22.1335583555932\\
1.32767524418863 -22.1335583555932\\
1.4 -21.6195908923641\\
1.4943414064121 -20.9473313547924\\
1.4943414064121 -20.9473313547924\\
1.5 -20.9069378498143\\
1.6 -20.1916471665602\\
1.6152550102731 -20.082277545623\\
1.6152550102731 -20.082277545623\\
1.66507942881827 -19.7245720557437\\
1.66507942881827 -19.7245720557437\\
1.7 -19.4733993076294\\
1.78684434005677 -18.8469808963431\\
1.78684434005677 -18.8469808963431\\
1.8 -18.7518563434532\\
1.84420432042137 -18.4317606046539\\
1.84420432042137 -18.4317606046539\\
1.9 -18.0266592732291\\
1.9186597056366 -17.8909045108246\\
1.9186597056366 -17.8909045108246\\
1.99260362211118 -17.3515106872637\\
1.99260362211118 -17.3515106872637\\
2 -17.2974274660428\\
2.01169638615683 -17.2118528032185\\
2.01169638615683 -17.2118528032185\\
2.08330805821406 -16.6865713177686\\
2.08330805821406 -16.6865713177686\\
2.09412070666542 -16.6070531079363\\
2.09412070666542 -16.6070531079363\\
2.1 -16.563792535718\\
2.10500878984053 -16.5269243007102\\
2.10500878984053 -16.5269243007102\\
2.2 -15.8254202780609\\
2.2143474098713 -15.7190769723693\\
2.2143474098713 -15.7190769723693\\
2.25221031704299 -15.437932618205\\
2.25221031704299 -15.437932618205\\
2.3 -15.0820148772064\\
2.32577719939349 -14.8895331150576\\
2.32577719939349 -14.8895331150576\\
2.39394668961279 -14.3787542320822\\
2.39394668961279 -14.3787542320822\\
2.4 -14.3332732320581\\
2.40978519687267 -14.2597093008205\\
2.40978519687267 -14.2597093008205\\
2.44823121581267 -13.97014781864\\
2.44823121581267 -13.97014781864\\
2.5 -13.5788857725241\\
2.6 -12.8185298920629\\
2.7 -12.0518867495363\\
2.8 -11.2786379630314\\
2.9 -10.4984651506354\\
3 -9.71104993043513\\
3.1 -8.9160739205178\\
3.10041702820729 -8.91274236990334\\
3.10041702820729 -8.91274236990334\\
3.10101385134287 -8.90797423698212\\
3.10101385134287 -8.90797423698212\\
3.11513958991444 -8.79503897421354\\
3.11513958991444 -8.79503897421354\\
3.11834054838257 -8.76942539188184\\
3.11834054838257 -8.76942539188184\\
3.17084498655195 -8.34812988111497\\
3.17084498655195 -8.34812988111497\\
3.2 -8.11323700551208\\
3.2090726312747 -8.04000186725878\\
3.2090726312747 -8.04000186725878\\
3.3 -7.30233125035772\\
3.4 -6.48319228689015\\
3.40020269106137 -6.48152349485916\\
3.40020269106137 -6.48152349485916\\
3.44512363372154 -6.11082832058246\\
3.44512363372154 -6.11082832058246\\
3.4531360145409 -6.0445298183894\\
3.4531360145409 -6.0445298183894\\
3.48324193305915 -5.79493197169152\\
3.48324193305915 -5.79493197169152\\
3.5 -5.65566315673047\\
3.6 -4.81962194234407\\
3.67779729324121 -4.16325233192174\\
3.67779729324121 -4.16325233192174\\
3.7 -3.97496698054265\\
3.8 -3.12160590298158\\
3.81898265422259 -2.95862601664587\\
3.81898265422259 -2.95862601664587\\
3.83904081364912 -2.78606791871527\\
3.83904081364912 -2.78606791871527\\
3.8475176030171 -2.71303667223377\\
3.8475176030171 -2.71303667223377\\
3.9 -2.25946994361499\\
4 -1.38852651450904\\
4.03766228218637 -1.05822279504088\\
4.03766228218637 -1.05822279504088\\
4.1 -0.508760665068386\\
4.2 0.379824291954497\\
4.26847780101521 0.993386597013547\\
4.26847780101521 0.993386597013547\\
4.3 1.2772118170838\\
4.32949179170618 1.54354487037706\\
4.32949179170618 1.54354487037706\\
4.39467676641011 2.13491466180877\\
4.39467676641011 2.13491466180877\\
4.4 2.18337177656019\\
4.5 3.09823335513006\\
4.50863727432111 3.1776573571889\\
4.50863727432111 3.1776573571889\\
4.55342828121952 3.59055868205278\\
4.55342828121952 3.59055868205278\\
4.59330607990329 3.95960937201973\\
4.59330607990329 3.95960937201973\\
4.6 4.02169095088313\\
4.7 4.95361292987677\\
4.78893064741856 5.78935483869037\\
4.78893064741856 5.78935483869037\\
4.8 5.89383456473194\\
4.87754105324483 6.62849732253654\\
4.87754105324483 6.62849732253654\\
4.9 6.84218617306497\\
4.9564478824724 7.38103656184371\\
4.9564478824724 7.38103656184371\\
4.96693782383117 7.48145055729208\\
4.96693782383117 7.48145055729208\\
5 7.79849965260701\\
5.1 8.76259889969601\\
5.16741878029481 9.4168750789352\\
5.16741878029481 9.4168750789352\\
5.2 9.73428154714847\\
5.29268081575436 10.6414469556633\\
5.29268081575436 10.6414469556633\\
5.3 10.713353842679\\
5.33799788976089 11.0872813934309\\
5.33799788976089 11.0872813934309\\
5.4 11.6996395697316\\
5.42002686111087 11.8980128748044\\
5.42002686111087 11.8980128748044\\
5.5 12.6929575549737\\
5.55968050868249 13.289046089756\\
5.55968050868249 13.289046089756\\
5.59314883032003 13.6243776254276\\
5.59314883032003 13.6243776254276\\
5.6 13.6931140600176\\
5.63714836887886 14.0663553935705\\
5.63714836887886 14.0663553935705\\
5.67737588185012 14.4715486809767\\
5.67737588185012 14.4715486809767\\
5.68177309466165 14.5159030395667\\
5.68177309466165 14.5159030395667\\
5.7 14.6998882305655\\
5.8 15.7130165955518\\
5.9 16.732232114156\\
6 17.7572682086952\\
6.1 18.7878583014866\\
6.1734298872359 19.5480012264877\\
6.1734298872359 19.5480012264877\\
6.2 19.8237357344805\\
6.24234524570612 20.2639079238414\\
6.24234524570612 20.2639079238414\\
6.3 20.8646268809045\\
6.4 21.9102655291207\\
6.5 22.9604025844851\\
6.54394688044326 23.4232639852952\\
6.54394688044326 23.4232639852952\\
6.57736685302235 23.7757894781282\\
6.57736685302235 23.7757894781282\\
6.6 24.0147901387784\\
6.61229781156872 24.1447384649343\\
6.61229781156872 24.1447384649343\\
6.67500015726769 24.8082270676145\\
6.67500015726769 24.8082270676145\\
6.7 25.0731867910753\\
6.8 26.1353375348309\\
6.9 27.2009785424997\\
7 28.2698457697618\\
7.00254070803076 28.2970422688042\\
7.00254070803076 28.2970422688042\\
7.1 29.3416749709058\\
7.11848100318676 29.5400629123292\\
7.11848100318676 29.5400629123292\\
7.16165613597205 30.0038844651051\\
7.16165613597205 30.0038844651051\\
7.2 30.4162017692292\\
7.23668469684182 30.811012929207\\
7.23668469684182 30.811012929207\\
7.3 31.493160166932\\
7.3078928610892 31.5782581193622\\
7.3078928610892 31.5782581193622\\
7.31926065443797 31.7008446613172\\
7.31926065443797 31.7008446613172\\
7.39854834558054 32.5565811741889\\
7.39854834558054 32.5565811741889\\
7.4 32.5722598551594\\
7.48781079671883 33.521353563222\\
7.48781079671883 33.521353563222\\
7.5 33.6532003295684\\
7.54935734494706 34.1873122559057\\
7.54935734494706 34.1873122559057\\
7.6 34.7356858911417\\
7.60063952259377 34.7426129600077\\
7.60063952259377 34.7426129600077\\
7.62883234665441 35.0480370105769\\
7.62883234665441 35.0480370105769\\
7.69892497682181 35.8077751663521\\
7.69892497682181 35.8077751663521\\
7.7 35.8194315228245\\
7.77445638298293 36.6270267542883\\
7.77445638298293 36.6270267542883\\
7.78169677037041 36.7055870382465\\
7.78169677037041 36.7055870382465\\
7.8 36.9042021621704\\
7.82549543337019 37.1809082857651\\
7.82549543337019 37.1809082857651\\
7.9 37.9898009523396\\
7.97282626322046 38.7808357049482\\
7.97282626322046 38.7808357049482\\
8 39.0760764265881\\
8.07234320102676 39.8622703067622\\
8.07234320102676 39.8622703067622\\
8.1 40.1628987472116\\
8.2 41.2501631261477\\
8.29090803919961 42.2388834934403\\
8.29090803919961 42.2388834934403\\
8.3 42.3377817215767\\
8.32037222538751 42.5593895510657\\
8.32037222538751 42.5593895510657\\
8.4 43.4256718192771\\
8.5 44.5137643450214\\
8.6 45.6019940856239\\
8.65466066647298 46.1968623190074\\
8.65466066647298 46.1968623190074\\
8.7 46.6902961394014\\
8.76260956564402 47.3716885010363\\
8.76260956564402 47.3716885010363\\
8.8 47.7786145165947\\
8.9 48.8669126226365\\
8.91334221509121 49.012112919037\\
8.91334221509121 49.012112919037\\
9 49.9551690368616\\
9.00498766350908 50.0094462661962\\
9.00498766350908 50.0094462661962\\
9.1 51.0433727741919\\
9.2 52.1315225967795\\
9.25400338506984 52.7191381750263\\
9.25400338506984 52.7191381750263\\
9.3 53.2196193971923\\
9.38339025984989 54.1269492157424\\
9.38339025984989 54.1269492157424\\
9.4 54.3076684528708\\
9.41220774268122 54.4404918990623\\
9.41220774268122 54.4404918990623\\
9.48510689778813 55.2336421642155\\
9.48510689778813 55.2336421642155\\
9.5 55.3956780534045\\
9.6 56.4836512465812\\
9.66741368035486 57.2170800643111\\
9.66741368035486 57.2170800643111\\
9.7 57.5716014092742\\
9.8 58.6595438933139\\
9.82702294321721 58.9535385891359\\
9.82702294321721 58.9535385891359\\
9.9 59.7474919150727\\
10 60.8354431732969\\
};
\addplot [
%data associated to cluster 1
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.112330596241635 -19.4933879657521\\
0.435360508880639 -21.4632456633845\\
0.676377550329905 -18.4595152933375\\
0.685774473648647 -26.0838412850268\\
0.70960972200535 -13.576746499921\\
0.848653877802852 -10.8127991966873\\
1.01233232596435 -22.7685368797146\\
1.15192201225766 -17.3959626906175\\
1.32767524418863 -16.1661431755368\\
1.4943414064121 -24.9519019483307\\
1.6152550102731 -15.6597369958634\\
1.66507942881827 -15.8966780701554\\
1.78684434005677 -15.1877020403009\\
1.84420432042137 -13.7416102267312\\
1.9186597056366 -24.1208806725247\\
1.99260362211118 -22.4218496694218\\
2.01169638615683 -16.9269542199541\\
2.08330805821406 -19.1273019114396\\
2.09412070666542 -20.4308836508169\\
2.10500878984053 -21.9229917167392\\
2.2143474098713 -11.5825589856599\\
2.25221031704299 -13.6263661139837\\
2.32577719939349 -18.23613372021\\
2.39394668961279 -8.89815109069009\\
2.40978519687267 -10.4228422034273\\
2.44823121581267 -19.0119554329666\\
3.10041702820729 -20.833687495103\\
3.10101385134287 -15.8872250396568\\
3.11513958991444 -11.4752555638774\\
3.11834054838257 -12.4996091334167\\
3.17084498655195 -14.2087298643796\\
3.2090726312747 -8.80563859740425\\
3.40020269106137 -11.2669050129322\\
3.44512363372154 -10.9288503164218\\
3.4531360145409 -10.0832725543793\\
3.48324193305915 -4.46182121987589\\
3.67779729324121 -10.3936671464527\\
3.81898265422259 -14.1500514122488\\
3.83904081364912 1.44440211356195\\
3.8475176030171 -6.95305136072278\\
4.03766228218637 -7.72896558602282\\
4.26847780101521 -5.78037878840193\\
4.32949179170618 -3.3625666178503\\
4.39467676641011 -5.28052654503742\\
4.50863727432111 3.19287953476283\\
4.55342828121952 -3.59162927582769\\
4.59330607990329 -0.812925362805228\\
4.78893064741856 4.96345919500679\\
4.87754105324483 9.67111887387021\\
4.9564478824724 9.06417979841825\\
4.96693782383117 -3.81867816570179\\
5.16741878029481 15.6349860261195\\
5.29268081575436 11.0580500252482\\
5.33799788976089 8.53759577138843\\
5.42002686111087 9.51966258740958\\
5.55968050868249 4.5908443285486\\
5.59314883032003 7.84128705796089\\
5.63714836887886 13.1721429736164\\
5.67737588185012 14.4723076270884\\
5.68177309466165 15.6352874983744\\
6.1734298872359 14.3038094086678\\
6.24234524570612 29.1875685924824\\
6.54394688044326 27.8862934283599\\
6.57736685302235 22.7924249053325\\
6.61229781156872 18.1047131678223\\
6.67500015726769 24.2059246471384\\
7.00254070803076 28.0307545626645\\
7.11848100318676 31.5282549266259\\
7.16165613597205 26.9307075447743\\
7.23668469684182 23.5773001185398\\
7.3078928610892 36.1413354773229\\
7.31926065443797 27.3077129370669\\
7.39854834558054 36.2754388562817\\
7.48781079671883 27.7493512104312\\
7.54935734494706 42.5094252797304\\
7.60063952259377 42.2454324323472\\
7.62883234665441 36.8888851784389\\
7.69892497682181 40.3062935572386\\
7.77445638298293 41.2073886113748\\
7.78169677037041 39.8158885337037\\
7.82549543337019 43.3058055074855\\
7.97282626322046 44.386018608859\\
8.07234320102676 45.0155625731138\\
8.29090803919961 44.9682084365828\\
8.32037222538751 44.1236700498734\\
8.65466066647298 50.1458393431494\\
8.76260956564402 52.2830924308643\\
8.91334221509121 51.5198213860507\\
9.00498766350908 52.0928002945691\\
9.25400338506984 54.6902088438666\\
9.38339025984989 54.1853674309701\\
9.41220774268122 50.9272408909199\\
9.48510689778813 59.7611936021735\\
9.66741368035486 57.0495667631457\\
9.82702294321721 53.7223977664658\\
9.93072714487032 62.2864952976548\\
};
\addplot [
%cluster target 2
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 22.0025946652747\\
0.1 22.3162044500091\\
0.2 22.6298280905804\\
0.3 22.9435087657429\\
0.394397945191913 23.2397080873355\\
0.394397945191913 23.2397080873355\\
0.4 23.2572896547603\\
0.444944375931936 23.3983610154554\\
0.444944375931936 23.3983610154554\\
0.460218096022286 23.4463097860851\\
0.460218096022286 23.4463097860851\\
0.5 23.5712181512988\\
0.54917768349447 23.7256763227013\\
0.54917768349447 23.7256763227013\\
0.578231426327956 23.8169579363884\\
0.578231426327956 23.8169579363884\\
0.592215085921347 23.8609005150224\\
0.592215085921347 23.8609005150224\\
0.6 23.8853665314571\\
0.7 24.1998264895348\\
0.709316533339982 24.2291430242529\\
0.709316533339982 24.2291430242529\\
0.766480758248889 24.409108821242\\
0.766480758248889 24.409108821242\\
0.8 24.5147095346752\\
0.856181495464909 24.6918437988794\\
0.856181495464909 24.6918437988794\\
0.9 24.8301283757385\\
0.966622175008963 25.0406143379211\\
0.966622175008963 25.0406143379211\\
1 25.1461827458258\\
1.04789929978319 25.2978238616\\
1.04789929978319 25.2978238616\\
1.05303415996639 25.3140904573534\\
1.05303415996639 25.3140904573534\\
1.1 25.4629703534167\\
1.2 25.7805812038802\\
1.22338421353023 25.8549784508332\\
1.22338421353023 25.8549784508332\\
1.22662967514735 25.8653078546372\\
1.22662967514735 25.8653078546372\\
1.3 26.0990879189534\\
1.4 26.4185741249801\\
1.5 26.7391295145452\\
1.53860400750692 26.8631818790887\\
1.53860400750692 26.8631818790887\\
1.6 27.0608440168458\\
1.7 27.3838102130644\\
1.74885222175568 27.5420699894251\\
1.74885222175568 27.5420699894251\\
1.8 27.708122138391\\
1.9 28.0338626710144\\
1.91368213004556 28.0785460167378\\
1.91368213004556 28.0785460167378\\
1.91469378262931 28.0818510102466\\
1.91469378262931 28.0818510102466\\
2 28.3611035912661\\
2.09734352583092 28.6811591663175\\
2.09734352583092 28.6811591663175\\
2.1 28.6899148465907\\
2.2 29.0203725262765\\
2.27271462152907 29.2617546173564\\
2.27271462152907 29.2617546173564\\
2.3 29.352577345506\\
2.36282042647112 29.5622103649457\\
2.36282042647112 29.5622103649457\\
2.4 29.68663403672\\
2.41522783476001 29.7376728877714\\
2.41522783476001 29.7376728877714\\
2.5 30.0226573144744\\
2.6 30.360786234063\\
2.68144471394994 30.6378294954783\\
2.68144471394994 30.6378294954783\\
2.7 30.7011640879766\\
2.71122275934822 30.7395106418965\\
2.71122275934822 30.7395106418965\\
2.71501461644658 30.7524737451596\\
2.71501461644658 30.7524737451596\\
2.8 31.0439474612987\\
2.9 31.3893370849148\\
3 31.7375449944742\\
3.1 32.088783241009\\
3.14241694487117 32.2387348263835\\
3.14241694487117 32.2387348263835\\
3.2 32.4432633528169\\
3.22063303312821 32.5168255999356\\
3.22063303312821 32.5168255999356\\
3.26476898880324 32.6746827631563\\
3.26476898880324 32.6746827631563\\
3.26520369682466 32.6762409852068\\
3.26520369682466 32.6762409852068\\
3.27586914342164 32.7144928129668\\
3.27586914342164 32.7144928129668\\
3.3 32.8011904219713\\
3.33226635914351 32.9174510017226\\
3.33226635914351 32.9174510017226\\
3.4 33.1627795942379\\
3.43409147152315 33.2869285223583\\
3.43409147152315 33.2869285223583\\
3.5 33.5282591148172\\
3.6 33.8978432511301\\
3.7 34.2717351813157\\
3.72020212865059 34.347810439219\\
3.72020212865059 34.347810439219\\
3.75119141616704 34.4648683530368\\
3.75119141616704 34.4648683530368\\
3.79088135856255 34.6154373510288\\
3.79088135856255 34.6154373510288\\
3.8 34.650133266892\\
3.81685953808268 34.714384986066\\
3.81685953808268 34.714384986066\\
3.9 35.0331919634086\\
3.93408886103019 35.1648604961227\\
3.93408886103019 35.1648604961227\\
3.99406681664968 35.3978919517705\\
3.99406681664968 35.3978919517705\\
4 35.4210395256119\\
4.09649962931158 35.7999648081053\\
4.09649962931158 35.7999648081053\\
4.1 35.8137969762426\\
4.18425370030406 36.1486017446648\\
4.18425370030406 36.1486017446648\\
4.2 36.2115733845434\\
4.21349352674637 36.2656365418954\\
4.21349352674637 36.2656365418954\\
4.25075405670344 36.4154088312045\\
4.25075405670344 36.4154088312045\\
4.3 36.6144550548709\\
4.32174481063987 36.7027446126245\\
4.32174481063987 36.7027446126245\\
4.4 37.0225198773935\\
4.47157799082887 37.3178258086498\\
4.47157799082887 37.3178258086498\\
4.5 37.4358373120015\\
4.5617948611774 37.6939033627561\\
4.5617948611774 37.6939033627561\\
4.6 37.8544797765291\\
4.60199736472876 37.8628963735993\\
4.60199736472876 37.8628963735993\\
4.7 38.2785322217284\\
4.70711338310952 38.3089055570668\\
4.70711338310952 38.3089055570668\\
4.75010733101096 38.4930812901958\\
4.75010733101096 38.4930812901958\\
4.8 38.708101324149\\
4.81519201252344 38.7738514111769\\
4.81519201252344 38.7738514111769\\
4.84404657101637 38.8990918113374\\
4.84404657101637 38.8990918113374\\
4.9 39.1433056995714\\
4.90341752915016 39.1582800540296\\
4.90341752915016 39.1582800540296\\
4.93426772880723 39.2937596738094\\
4.93426772880723 39.2937596738094\\
5 39.5842708106297\\
5.1 40.0310927104214\\
5.10728693832264 40.0638833099303\\
5.10728693832264 40.0638833099303\\
5.2 40.4838424280963\\
5.3 40.9425721996647\\
5.37290562673279 41.2808078630476\\
5.37290562673279 41.2808078630476\\
5.4 41.4073285988205\\
5.44930382439522 41.6387044584218\\
5.44930382439522 41.6387044584218\\
5.47099227317424 41.7409547981883\\
5.47099227317424 41.7409547981883\\
5.5 41.8781613470676\\
5.6 42.355111698037\\
5.7 42.8382040586058\\
5.8 43.3274617553966\\
5.88023855913382 43.7245090182256\\
5.88023855913382 43.7245090182256\\
5.9 43.8229081351744\\
5.9660365846032 44.1534897347014\\
5.9660365846032 44.1534897347014\\
6 44.3245709239819\\
6.1 44.8324863857024\\
6.2 45.3466900728121\\
6.21195226424944 45.4085714369843\\
6.21195226424944 45.4085714369843\\
6.2659879948082 45.6894631959888\\
6.2659879948082 45.6894631959888\\
6.28723111378893 45.8003968620198\\
6.28723111378893 45.8003968620198\\
6.3 45.8672148439997\\
6.4 46.3940797090468\\
6.40228570374072 46.4061965333188\\
6.40228570374072 46.4061965333188\\
6.47292356483083 46.7822951029755\\
6.47292356483083 46.7822951029755\\
6.5 46.9272998483883\\
6.59372833076606 47.4328511864764\\
6.59372833076606 47.4328511864764\\
6.6 47.4668786994263\\
6.7 48.0128195359927\\
6.71608159924104 48.1012100574665\\
6.71608159924104 48.1012100574665\\
6.72279023809444 48.1381319889862\\
6.72279023809444 48.1381319889862\\
6.74888647099677 48.2820289746327\\
6.74888647099677 48.2820289746327\\
6.8 48.565127908758\\
6.88479331009072 49.0384055283095\\
6.88479331009072 49.0384055283095\\
6.9 49.1237594872965\\
7 49.6886390081282\\
7.07457411947276 50.113918975679\\
7.07457411947276 50.113918975679\\
7.1 50.2596977293004\\
7.2 50.8368582558998\\
7.22310136994734 50.9710477603452\\
7.22310136994734 50.9710477603452\\
7.25423165610283 51.1523796693525\\
7.25423165610283 51.1523796693525\\
7.28096298036412 51.3085476985222\\
7.28096298036412 51.3085476985222\\
7.3 51.4200223555538\\
7.4 52.0090803702011\\
7.4950521701241 52.5743550933432\\
7.4950521701241 52.5743550933432\\
7.5 52.6039210752456\\
7.55119279640562 52.9106378364804\\
7.55119279640562 52.9106378364804\\
7.55184945764842 52.9145817354033\\
7.55184945764842 52.9145817354033\\
7.6 53.2044288211794\\
7.7 53.8104684594618\\
7.8 54.4218956507519\\
7.88296975515363 54.9331811475515\\
7.88296975515363 54.9331811475515\\
7.9 55.0385657543076\\
7.94163801741363 55.2968466260263\\
7.94163801741363 55.2968466260263\\
7.96217322898194 55.4245489450185\\
7.96217322898194 55.4245489450185\\
7.98008781897987 55.5361269329478\\
7.98008781897987 55.5361269329478\\
7.98718551869873 55.580377987802\\
7.98718551869873 55.580377987802\\
7.99779244209644 55.6465540948033\\
7.99779244209644 55.6465540948033\\
8 55.6603339433476\\
8.1 56.2870362446947\\
8.1162403540355 56.3892675412385\\
8.1162403540355 56.3892675412385\\
8.15607130151072 56.6405232215377\\
8.15607130151072 56.6405232215377\\
8.2 56.9184786291791\\
8.2431756689473 57.1925211243703\\
8.2431756689473 57.1925211243703\\
8.3 57.5544485875545\\
8.4 58.1947006092494\\
8.42017861530374 58.3243907057622\\
8.42017861530374 58.3243907057622\\
8.5 58.8389770047375\\
8.50592601326465 58.8772779236014\\
8.50592601326465 58.8772779236014\\
8.52131514607838 58.9768023921163\\
8.52131514607838 58.9768023921163\\
8.6 59.4870322641655\\
8.66275040298292 59.8955070259429\\
8.66275040298292 59.8955070259429\\
8.7 60.1386149642159\\
8.74503548733193 60.4331404565314\\
8.74503548733193 60.4331404565314\\
8.76532160924986 60.5660180482993\\
8.76532160924986 60.5660180482993\\
8.8 60.7934595202381\\
8.80617047650017 60.8339670761087\\
8.80617047650017 60.8339670761087\\
8.87545839991951 61.2895826813112\\
8.87545839991951 61.2895826813112\\
8.89605460335978 61.4252765634288\\
8.89605460335978 61.4252765634288\\
8.9 61.4512831229153\\
8.90731289290391 61.4994979518364\\
8.90731289290391 61.4994979518364\\
8.94756128215196 61.7651109247302\\
8.94756128215196 61.7651109247302\\
9 62.1117788173322\\
9.01588451448059 62.2169184355941\\
9.01588451448059 62.2169184355941\\
9.1 62.7745970708286\\
9.2 63.4393743012792\\
9.26871195728616 63.8971016219875\\
9.26871195728616 63.8971016219875\\
9.28378979338021 63.9976321453985\\
9.28378979338021 63.9976321453985\\
9.3 64.1057453216793\\
9.4 64.7733634770948\\
9.48541659900529 65.344383273127\\
9.48541659900529 65.344383273127\\
9.48948579415389 65.3716005238105\\
9.48948579415389 65.3716005238105\\
9.5 65.4419311973189\\
9.5514202063895 65.7859885976191\\
9.5514202063895 65.7859885976191\\
9.6 66.1111773808109\\
9.7 66.7808899641963\\
9.74774050307365 67.1007222063069\\
9.74774050307365 67.1007222063069\\
9.77918931715639 67.3114340228218\\
9.77918931715639 67.3114340228218\\
9.78598721413561 67.3569828139101\\
9.78598721413561 67.3569828139101\\
9.8 67.4508761236757\\
9.86148718344742 67.8628944335509\\
9.86148718344742 67.8628944335509\\
9.9 68.1209745497501\\
9.96388402773329 68.5490787782284\\
9.96388402773329 68.5490787782284\\
10 68.7911026447594\\
};
\addplot [
%data target 2
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0679105216189119 31.0240351220954\\
0.394397945191913 26.7863537929889\\
0.444944375931936 29.7218078779363\\
0.460218096022286 22.3177524151309\\
0.54917768349447 21.41205486459\\
0.578231426327956 31.9857054055326\\
0.592215085921347 23.6944375098645\\
0.709316533339982 25.0981366179061\\
0.766480758248889 22.0875075045746\\
0.856181495464909 21.2046253745178\\
0.966622175008963 29.5802864238956\\
1.04789929978319 19.9392002713942\\
1.05303415996639 22.192140111054\\
1.22338421353023 28.1715509276095\\
1.22662967514735 27.4981650038407\\
1.53860400750692 27.8532993589303\\
1.74885222175568 22.8423141517255\\
1.91368213004556 27.9466267673334\\
1.91469378262931 27.776807656877\\
2.09734352583092 36.2310186087226\\
2.27271462152907 28.0633969160951\\
2.36282042647112 35.9250778793947\\
2.41522783476001 32.0878449878848\\
2.68144471394994 37.9118598741379\\
2.71122275934822 32.8092125220136\\
2.71501461644658 35.4418459196444\\
3.14241694487117 28.8877085635581\\
3.22063303312821 38.105392299747\\
3.26476898880324 33.8551170719781\\
3.26520369682466 26.5264628259307\\
3.27586914342164 38.5701550487268\\
3.33226635914351 33.9852997395498\\
3.43409147152315 27.2452535458219\\
3.72020212865059 25.0614436391563\\
3.75119141616704 26.3737613087964\\
3.79088135856255 38.9806140490637\\
3.81685953808268 32.2795916189427\\
3.93408886103019 33.3485585540826\\
3.99406681664968 34.6295369392108\\
4.09649962931158 29.0698930944832\\
4.18425370030406 33.5995965684109\\
4.21349352674637 43.3290699869916\\
4.25075405670344 28.538388756237\\
4.32174481063987 37.7134475352021\\
4.47157799082887 38.6512796771189\\
4.5617948611774 40.3667479398883\\
4.60199736472876 42.2091160443433\\
4.70711338310952 37.6561596040196\\
4.75010733101096 42.1500822048902\\
4.81519201252344 42.7739599149713\\
4.84404657101637 33.3272235387187\\
4.90341752915016 43.9088529550072\\
4.93426772880723 25.6129799111014\\
5.10728693832264 34.4073498995762\\
5.37290562673279 43.591761338952\\
5.44930382439522 36.601656450748\\
5.47099227317424 39.7326722742783\\
5.88023855913382 46.9192706126319\\
5.9660365846032 43.4174768026863\\
6.21195226424944 40.9668884137981\\
6.2659879948082 44.1892221523644\\
6.28723111378893 48.4883473032665\\
6.40228570374072 42.266359696413\\
6.47292356483083 47.2015153342889\\
6.59372833076606 49.6946766994884\\
6.71608159924104 42.5555553333851\\
6.72279023809444 44.0231124390154\\
6.74888647099677 39.2955044191685\\
6.88479331009072 51.416568547911\\
7.07457411947276 43.8011175239747\\
7.22310136994734 44.4558674348093\\
7.25423165610283 57.2764921475358\\
7.28096298036412 49.0354583504964\\
7.4950521701241 48.3980964116946\\
7.55119279640562 54.5827725429425\\
7.55184945764842 48.6533225908103\\
7.88296975515363 54.995325727432\\
7.94163801741363 56.0226735413774\\
7.96217322898194 47.3074902059885\\
7.98008781897987 52.7352789810343\\
7.98718551869873 51.3180864887817\\
7.99779244209644 59.7115871360348\\
8.1162403540355 55.8828037226224\\
8.15607130151072 50.145949046844\\
8.2431756689473 50.9495714609538\\
8.42017861530374 63.3446966291934\\
8.50592601326465 53.9539265695137\\
8.52131514607838 60.0664119324259\\
8.66275040298292 54.3372075675432\\
8.74503548733193 58.2755070461592\\
8.76532160924986 64.1447943020642\\
8.80617047650017 55.8478912148246\\
8.87545839991951 57.5770405844811\\
8.89605460335978 55.160109127869\\
8.90731289290391 60.8738441213541\\
8.94756128215196 60.044884416218\\
9.01588451448059 61.0542440849462\\
9.26871195728616 61.8551563648352\\
9.28378979338021 81.4282451538041\\
9.48541659900529 76.0719026355102\\
9.48948579415389 70.0601446228254\\
9.5514202063895 70.0966048977715\\
9.74774050307365 72.8461047810756\\
9.77918931715639 71.6305319060193\\
9.78598721413561 76.0691907354393\\
9.86148718344742 80.3148925935972\\
9.96388402773329 66.5419500983375\\
9.9675721910617 78.7377654309244\\
};
\addplot [
color=gray,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10.253594540156 84.8592249924794\\
10.2709480555953 52.0542777362741\\
10.4754154803975 58.5137893983241\\
10.5793544333477 73.3098599290492\\
10.6486314978948 91.2451909028062\\
10.72018551789 96.1274529293016\\
10.7739228571394 64.4282123821891\\
10.9032091965991 107.700181322979\\
10.9898108051663 104.302968236943\\
};
\end{axis}
\end{tikzpicture}

==> example1kmeansv2.tikz <==
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=60,
name=plot1,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-2.tsv};
  

\addplot [color=gray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-9.tsv};


\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-5.tsv};


\addplot [color=gray,longdash,line width=1.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-6.tsv};


\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-8.tsv};


\addplot [color=gray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-3.tsv};


\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=60,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-1.tsv};


\addplot [color=black,mark size=1.2pt,only marks,mark=triangle*,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-2.tsv};


\addplot [color=black,longdash,line width=2.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-4.tsv};


\addplot [color=black,mark size=1.5pt,only marks,mark=star,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-5.tsv};


\addplot [color=black,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{example1kmeansv2-7.tsv};


\addplot [color=black,mark size=1.2pt,only marks,mark=diamond*,mark options={solid},forget plot]
  table[row sep=crcr]{example1kmeansv2-8.tsv};


\end{axis}
\end{tikzpicture}

==> example1results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 3000,
ymin = 0, ymax = 35,
axis y line* = left, % the '*' avoids arrow heads
xlabel = {$n$},
xtick={0,1500,3000},
xlabel near ticks,
ylabel = {Iterations to Converge},
ylabel near ticks
]
% median iterations
\addplot [
color=black,
dotted,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 7\\
600 8\\
900 9\\
1200 10\\
1500 10\\
1800 10\\
2100 11\\
2400 11\\
2700 11\\
3000 10\\
};
% 25% quantile iterations
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
300 4\\
600 5\\
900 5\\
1200 5\\
1500 5\\
1800 5\\
2100 5.5\\
2400 5\\
2700 6\\
3000 6\\
};
% 75% quantile iterations
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
300 17\\
600 24.5\\
900 26\\
1200 26\\
1500 27\\
1800 27\\
2100 28\\
2400 27\\
2700 28\\
3000 27\\
};
\end{axis}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 3000,
ymin = 95, ymax = 100,
hide x axis,
axis y line*=right,
ylabel={\% Associated},
ylabel near ticks
]
% mean % Associated
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 99.67\\
600 99.67\\
900 99.56\\
1200 99.58\\
1500 99.60\\
1800 99.61\\
2100 99.62\\
2400 99.62\\
2700 99.59\\
3000 99.60\\
};
% 25% quantile % Associated
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
300 98.84\\
600 99.17\\
900 99.28\\
1200 99.33\\
1500 99.40\\
1800 99.39\\
2100 99.43\\
2400 99.42\\
2700 99.44\\
3000 99.47\\
};
% 75% quantile % Associated
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
300 100\\
600 99.83\\
900 99.89\\
1200 99.83\\
1500 99.80\\
1800 99.78\\
2100 99.76\\
2400 99.75\\
2700 99.74\\
3000 99.75\\
};
\end{axis}
\end{tikzpicture}

==> example1resultsiii.tikz <==
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 3000,
ymin = 20, ymax = 30,
xlabel = {$n$},
xtick={0,1500,3000},
xlabel near ticks,
ytick={20,25,30},
ylabel = {$\hat{\theta}_n$},
ylabel near ticks
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 26.1888\\
600 26.0696\\
900 25.7552\\
1200 25.3901\\
1500 25.2111\\
1800 25.2725\\
2100 25.2330\\
2400 25.3677\\
2700 25.2252\\
3000 25.1907\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 22.1191\\
600 23.1368\\
900 23.4829\\
1200 23.7124\\
1500 23.7841\\
1800 23.9699\\
2100 24.0711\\
2400 24.1275\\
2700 24.2123\\
3000 24.3128\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 28.0417\\
600 26.9990\\
900 26.6013\\
1200 26.3974\\
1500 26.1784\\
1800 26.1109\\
2100 25.9797\\
2400 26.0249\\
2700 25.8833\\
3000 25.9300\\
};
\addplot [
color=black,
longdash,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 26.7441\\
600 26.6279\\
900 26.5731\\
1200 26.6381\\
1500 26.5868\\
1800 26.5938\\
2100 26.6025\\
2400 26.5830\\
2700 26.6068\\
3000 26.6359\\
};
\end{axis}
\end{tikzpicture}

==> example1resultsiiv3.tikz <==
\newcommand{\boxplot}[6]{%#max %no change
%#1: center, #2: median, #3: 1/4 quartile, #4: 3/4 quartile, #5: 5% quartile, #6: 95% quartile
\filldraw[fill=gray!25,line width=0.2mm] let \n{boxxl}={#1-90}, \n{boxxr}={#1+90} in (axis cs:\n{boxxl},#3) rectangle (axis cs:\n{boxxr},#4); % draw the box
%\draw[line width=0.2mm, color=black] let \n{boxxl}={#1-90}, \n{boxxr}={#1+90} in (axis cs:\n{boxxl},#2) -- (axis cs:\n{boxxr},#2); % median
\draw[line width=0.2mm,color=black] (axis cs:#1,#4) -- (axis cs:#1,#6); % bar up
\draw[line width=0.2mm,color=black] (axis cs:#1,#3) -- (axis cs:#1,#5); % bar down
}

\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 3100,
ymin = 0, ymax = 3,
%axis y line* = left, % the '*' avoids arrow heads
xlabel = {$n$},
xtick={0,1500,3000},
xlabel near ticks,
ylabel = {$\eta(n)$},
ylabel near ticks
]
\boxplot{300}{1.6859}{1.4664}{1.9760}{1.1951}{2.9}  %actual 95% quartile result is 13.4866
\boxplot{600}{1.3781}{1.2295}{1.5297}{1.0492}{2.0915}
\boxplot{900}{1.2495}{1.1360}{1.3724}{0.9903}{1.6129}
\boxplot{1200}{1.1848}{1.0871}{1.2865}{0.9569}{1.4495}
\boxplot{1500}{1.1508}{1.0634}{1.2384}{0.9567}{1.3700}
\boxplot{1800}{1.1162}{1.0474}{1.1970}{0.9494}{1.3366}
\boxplot{2100}{1.1036}{1.0344}{1.1744}{0.9399}{1.2936}
\boxplot{2400}{1.0884}{1.0263}{1.1517}{0.9405}{1.2660}
\boxplot{2700}{1.0701}{1.0133}{1.1332}{0.9174}{1.2363}
\boxplot{3000}{1.0599}{1.0030}{1.1198}{0.9179}{1.2117}
\draw[line width=0.2mm,color=black,->] (axis cs:300,2) -- (axis cs:300,2.9); % arrow to indicate line continues off the plot
%%% The table below is the median
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
300 1.6859\\
600 1.3781\\
900 1.2495\\
1200 1.1848\\
1500 1.1508\\
1800 1.1162\\
2100 1.1036\\
2400 1.0884\\
2700 1.0701\\
3000 1.0599\\
};
\end{axis}
\end{tikzpicture}

==> example2kmeans.tikz <==
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=0,
ymax=1,
ylabel={(Time mod $\tau$)/$\tau$},
name=plot2,
title={Sensor 1 Time of arrival},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
21 0.688859693712903\\
34 0.682877803270657\\
35 0.701280445309422\\
36 0.724792612960023\\
38 0.747570116440315\\
40 0.753689219421965\\
56 0.702502172668936\\
67 0.709548213276079\\
69 0.705731379585387\\
98 0.648614035135353\\
106 0.731907310154583\\
117 0.722016214082942\\
123 0.749843796187932\\
128 0.717268992530308\\
133 0.738088790263049\\
135 0.724901322378514\\
157 0.722382204341699\\
158 0.716707083092217\\
172 0.740972375271383\\
182 0.71996062713319\\
183 0.73265993717996\\
188 0.747637482580188\\
194 0.73031051765426\\
201 0.698404790200669\\
203 0.668439382074411\\
227 0.680546880275756\\
240 0.669242571732269\\
247 0.755376703333724\\
255 0.750317267521183\\
256 0.650981974956153\\
265 0.718761191865497\\
281 0.71372170321365\\
285 0.664732710031274\\
321 0.741327187536569\\
331 0.673378658445529\\
336 0.655414436435137\\
346 0.748679747131348\\
353 0.675636902720839\\
359 0.721803486388353\\
368 0.638219328431319\\
383 0.700771506937883\\
388 0.714911538326191\\
394 0.710685660854324\\
420 0.667561814758074\\
482 0.681375212712339\\
496 0.710726868582356\\
497 0.699677093291427\\
501 0.705629138396205\\
510 0.721209290834679\\
516 0.713991195114318\\
519 0.709510021368715\\
528 0.708445204330587\\
536 0.665480366643692\\
552 0.719789039177272\\
562 0.69795729974453\\
571 0.700234611183305\\
576 0.673615251457932\\
578 0.669481328875349\\
592 0.712272358139671\\
593 0.688980893683379\\
597 0.695877558509665\\
611 0.701078466330387\\
613 0.714491916075531\\
615 0.662514421595915\\
620 0.632272501873786\\
624 0.73753224902714\\
625 0.718746632174316\\
627 0.70345467417178\\
639 0.651831804483777\\
645 0.735082020208779\\
671 0.670758088463572\\
676 0.727059835645264\\
680 0.714319323638279\\
683 0.69657578787951\\
684 0.692256168438234\\
692 0.719536758787399\\
696 0.654763695839506\\
714 0.678589437138385\\
722 0.653137055177922\\
728 0.646847823055737\\
735 0.677656150387975\\
755 0.703639043966518\\
759 0.737628713574964\\
762 0.594175499995572\\
770 0.685288484275816\\
772 0.700285712706659\\
781 0.653595515282518\\
784 0.720171254429829\\
785 0.66622034370846\\
786 0.650921193314616\\
817 0.648963915031345\\
853 0.657389041736906\\
857 0.722752652956729\\
861 0.720368953825528\\
862 0.647086421738322\\
864 0.689122473221119\\
889 0.58845649283785\\
897 0.621165657217603\\
919 0.657861883198166\\
924 0.686470245704527\\
925 0.65593970859095\\
929 0.662539755508419\\
942 0.611334774430475\\
949 0.698000376030222\\
952 0.675665425096213\\
956 0.631353666430073\\
961 0.588894748617008\\
988 0.650532002597743\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 0.343397662132151\\
18 0.342401343043512\\
38 0.351492569826846\\
40 0.363423707185511\\
98 0.343977081855698\\
100 0.410296134469178\\
105 0.38422948426485\\
113 0.3538157050194\\
127 0.407044331049562\\
129 0.364484638199059\\
144 0.368718499905498\\
164 0.34647509350475\\
171 0.412623735341526\\
174 0.295481638676222\\
182 0.368120121531007\\
208 0.338055853579363\\
210 0.359730145010758\\
212 0.33823501431857\\
213 0.36877405790176\\
223 0.421432457448901\\
228 0.376106609304145\\
230 0.363792096971594\\
232 0.376120823377221\\
233 0.365861089242401\\
240 0.424196224896974\\
294 0.3598356591325\\
298 0.378380955935597\\
303 0.395317197188206\\
321 0.347737669531057\\
327 0.347520193319951\\
350 0.409551904520185\\
354 0.445393778598998\\
356 0.389395263982294\\
419 0.433558285402228\\
425 0.36111888268448\\
432 0.383759120177047\\
435 0.419948654796031\\
436 0.417571903024907\\
445 0.406398670027784\\
450 0.407872859128247\\
451 0.383805105866202\\
474 0.31495938711106\\
504 0.367354288942238\\
541 0.348834721979301\\
567 0.389831839623753\\
581 0.395530745767928\\
600 0.400486775856734\\
622 0.405549396626043\\
629 0.367920913436137\\
652 0.410237417449139\\
668 0.36209046306692\\
669 0.341265407613037\\
676 0.403354379176676\\
683 0.437809623605517\\
692 0.329254747002324\\
699 0.433723167507765\\
701 0.440245362929886\\
707 0.421086236733117\\
715 0.382530768760262\\
716 0.395691008764402\\
722 0.361666122238034\\
730 0.352744132203156\\
742 0.482582723605901\\
767 0.363764969544263\\
772 0.407968638039279\\
781 0.31884211138879\\
800 0.391188324575296\\
822 0.40667638494358\\
826 0.390404630764465\\
831 0.408836724853018\\
833 0.456851536304725\\
835 0.452744539734226\\
836 0.382011482958774\\
847 0.357815555553202\\
853 0.398172320332037\\
862 0.359231237475342\\
874 0.427022729382884\\
883 0.365901510105118\\
904 0.41638990737215\\
906 0.435723136571596\\
920 0.390510642537038\\
921 0.441899169118983\\
936 0.414084445210733\\
939 0.377965272309325\\
941 0.440161123509711\\
964 0.38637394540865\\
969 0.344694378181543\\
972 0.452921244741447\\
973 0.39105928862341\\
974 0.41397064594139\\
976 0.409741299754046\\
1000 0.416858444608238\\
};
\end{axis}

\begin{axis}[%
width=2.3*\figurewidth,
height=\figureheight,
scale only axis,
xmin=-12,
xmax=12,
xlabel={$\Pi_1 x$},
ymin=-12,
ymax=12,
ylabel={$\Pi_2 x$},
at=(plot2.above north west),
anchor=below south west,
title={Position},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=2.1pt,
only marks,
mark=square*,
mark options={solid,fill=black},
forget plot
]
table[row sep=crcr]{
-10 -10\\
10 -10\\
0 10\\
};
\node (sensor1) at (axis cs:-10,-8) {Sensor 1};
\node (sensor2) at (axis cs:10,-8) {Sensor 2};
\node (sensor3) at (axis cs:0,8) {Sensor 3};
%\addplot [
%color=gray,
%line width=2.0pt,
%solid,
%forget plot
%]
%table[row sep=crcr]{
%0 5\\
%3.5 8.53\\
%};
%\addplot [
%color=mycolor1,
%line width=2.0pt,
%longdash,
%forget plot
%]
%table[row sep=crcr]{
%6.02715563304412 7.04326165735485\\
%-1.92355633892449 6.98435290234154\\
%};
%\addplot [
%color=mycolor2,
%line width=2.0pt,
%solid,
%forget plot
%]
%table[row sep=crcr]{
%-0.0233140835002514 5.01875826134922\\
%3.50869506298041 8.43529401922903\\
%};
\node (start1) at (axis cs:0,5) {};
\node (finish1) at (axis cs:3.5,8.53) {};
\node (start2) at (axis cs:6,7) {};
\node (finish2) at (axis cs:-1.99,7) {};
\draw[line width=2.5pt, gray, ->] (start1) -- (finish1);
\draw[line width=2.5pt, gray, ->] (start2) -- (finish2);
\node (start3) at (axis cs:6.03,7.04) {};
\node (finish3) at (axis cs:-1.92,6.98) {};
\node (start4) at (axis cs:-0.02,5.02) {};
\node (finish4) at (axis cs:3.51,8.44) {};
\draw[line width=1.5pt, black, ->] (start3) -- (finish3);
\draw[line width=1.5pt, black, dashed, ->] (start4) -- (finish4);



%\addplot [
%color=gray,
%line width=2.0pt,
%solid,
%forget plot
%]
%table[row sep=crcr]{
%0 5\\
%3.5 8.53\\
%};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=12,
ymax=13,
ylabel={Amplitude},
name=plot3,
at=(plot2.right of south east),
anchor=left of south west,
title={Sensor 1 Amplitude},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
21 12.1943305510517\\
34 12.0376360295655\\
35 12.180360238697\\
36 12.0861616179156\\
38 12.0934590177909\\
40 12.0984111037738\\
56 12.111140936285\\
67 12.1626148600495\\
69 12.1668384259166\\
98 12.1659377882618\\
106 12.1919659364418\\
117 12.1693877438669\\
123 12.182597917475\\
128 12.1536175910626\\
133 12.1324994537642\\
135 12.2340962312977\\
157 12.2120538067938\\
158 12.2065129445624\\
172 12.1526424524288\\
182 12.2324438622739\\
183 12.1781795180129\\
188 12.1974034534296\\
194 12.1732894427132\\
201 12.2106318649883\\
203 12.1842155365745\\
227 12.2671098579668\\
240 12.2563939182959\\
247 12.2979338887654\\
255 12.3321901639647\\
256 12.2332082260788\\
265 12.2401408149658\\
281 12.2397183238956\\
285 12.2425517136912\\
321 12.1799602476743\\
331 12.2528750828852\\
336 12.2567112940085\\
346 12.2663900945106\\
353 12.2870654158362\\
359 12.2968105858186\\
368 12.3174913899123\\
383 12.3136783472501\\
388 12.2316167133552\\
394 12.2967730924962\\
420 12.2578023902301\\
482 12.2770230433195\\
496 12.3281506843442\\
497 12.3368660482518\\
501 12.3166351050475\\
510 12.340001004009\\
516 12.3791905580549\\
519 12.3527518819257\\
528 12.3990235284816\\
536 12.3989029875036\\
552 12.2702333438396\\
562 12.3662654675235\\
571 12.3269182411389\\
576 12.3280296941719\\
578 12.3825974633093\\
592 12.4260577208699\\
593 12.411718238154\\
597 12.3355346222596\\
611 12.4029560666818\\
613 12.3436310337438\\
615 12.4162765112847\\
620 12.3896645577292\\
624 12.2941189476737\\
625 12.3841880758239\\
627 12.4151048206046\\
639 12.3859469193961\\
645 12.3800428525766\\
671 12.4012039008749\\
676 12.2624064208562\\
680 12.3782233027103\\
683 12.5506882873094\\
684 12.4296425077118\\
692 12.4124670530645\\
696 12.374547207998\\
714 12.4005487459728\\
722 12.3882762612192\\
728 12.3623922273977\\
735 12.4092152698131\\
755 12.5175366635829\\
759 12.3914765385995\\
762 12.3156909160331\\
770 12.4340640169887\\
772 12.4259439355331\\
781 12.4332984458357\\
784 12.4109646222679\\
785 12.4660461503727\\
786 12.4513677354171\\
817 12.5416835493105\\
853 12.567147327579\\
857 12.4589892473585\\
861 12.4552382979184\\
862 12.4423818512046\\
864 12.4522859763145\\
889 12.5014628005739\\
897 12.4684055218378\\
919 12.5079131333283\\
924 12.5168091602217\\
925 12.5084499391212\\
929 12.5255217342118\\
942 12.4759689920573\\
949 12.5027840469865\\
952 12.6001584782482\\
956 12.443866417548\\
961 12.5520739118552\\
988 12.5211070239412\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
10 12.6321975196023\\
18 12.598643146144\\
38 12.6460204646921\\
40 12.4957699845953\\
98 12.5904783941465\\
100 12.5300591028922\\
105 12.5543323339528\\
113 12.5770271897176\\
127 12.6442802290239\\
129 12.6333253716631\\
144 12.5276910198628\\
164 12.5319689521652\\
171 12.5121483929452\\
174 12.5455725493659\\
182 12.4779442706711\\
208 12.4950300701035\\
210 12.5577887689805\\
212 12.6086818690318\\
213 12.4914581520352\\
223 12.4999206815286\\
228 12.5025872264227\\
230 12.4299780262569\\
232 12.4414249557823\\
233 12.4637537188134\\
240 12.5449806548146\\
294 12.4619396708681\\
298 12.3611096783219\\
303 12.5194362959186\\
321 12.4730646446253\\
327 12.5026233131042\\
350 12.4391004124613\\
354 12.3907542014679\\
356 12.4184928070317\\
419 12.4030990751574\\
425 12.3777544546971\\
432 12.479003204297\\
435 12.3695749298611\\
436 12.3509736559106\\
445 12.5031159023082\\
450 12.3349948984997\\
451 12.4400018121673\\
474 12.4351120469308\\
504 12.3802657040688\\
541 12.3552464446101\\
567 12.3332614798279\\
581 12.2304829484033\\
600 12.285407364898\\
622 12.2794263530064\\
629 12.2942400013259\\
652 12.393150736709\\
668 12.3333016296135\\
669 12.2569328078105\\
676 12.2989228138581\\
683 12.3587859595415\\
692 12.3014255778009\\
699 12.2824745265793\\
701 12.1999143590722\\
707 12.2183586707099\\
715 12.3450020057486\\
716 12.2544643867002\\
722 12.1934015944773\\
730 12.3143653470665\\
742 12.2045505117499\\
767 12.2470687299737\\
772 12.3313828860497\\
781 12.3062056435628\\
800 12.2855060006521\\
822 12.1974781815052\\
826 12.2094124996166\\
831 12.3159881530195\\
833 12.1895757486719\\
835 12.1601979867645\\
836 12.1661406244695\\
847 12.2108401135499\\
853 12.2749184796679\\
862 12.2597904945854\\
874 12.2686971428968\\
883 12.244766386457\\
904 12.1704091743723\\
906 12.1517635419914\\
920 12.1131921779986\\
921 12.1733870051838\\
936 12.1694958919598\\
939 12.1862064726574\\
941 12.175559290538\\
964 12.2107659688825\\
969 12.176421964298\\
972 12.1973202469391\\
973 12.0323204711348\\
974 12.1789356437962\\
976 12.1625251734004\\
1000 12.1905463691564\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=12.2,
ymax=12.8,
ylabel={Amplitude},
name=plot5,
at=(plot3.below south west),
anchor=above north west,
title={Sensor 2 Amplitude},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 12.6641569128375\\
29 12.6897763411407\\
65 12.7505462414096\\
73 12.6768095698177\\
77 12.6824449720977\\
83 12.6922675003135\\
105 12.5663219136271\\
138 12.6653270501544\\
142 12.6616834732818\\
152 12.5855522299446\\
172 12.607265532888\\
252 12.5376467422418\\
261 12.6313190155402\\
287 12.5947450464401\\
293 12.5835591138493\\
301 12.6700921103415\\
305 12.5898601236038\\
307 12.5586051984185\\
318 12.5315792250593\\
342 12.5836562535409\\
351 12.6474123244817\\
355 12.635100950479\\
375 12.6790376636985\\
377 12.5584852562198\\
379 12.6067833320557\\
402 12.5494245211272\\
405 12.542187847045\\
431 12.5685760872703\\
450 12.5561932629502\\
452 12.6231199452694\\
453 12.5746320811262\\
465 12.5354641217461\\
475 12.5149660620761\\
477 12.5955505905675\\
484 12.5667577274465\\
488 12.5307556043169\\
493 12.544996205697\\
504 12.5251452160959\\
506 12.4960216629423\\
511 12.5228479818597\\
523 12.5757661889282\\
529 12.5237290811411\\
530 12.5260197377178\\
531 12.5450814571089\\
536 12.6482255165942\\
545 12.5138040909608\\
548 12.5441042057796\\
563 12.5144566288878\\
566 12.52936448327\\
570 12.4898748587566\\
575 12.5110980520609\\
592 12.4463127345139\\
600 12.4793092922252\\
603 12.5175290836706\\
659 12.4847626174031\\
674 12.5885750419444\\
697 12.4908690150248\\
706 12.4487963632118\\
724 12.4227187758086\\
731 12.4484344754611\\
742 12.5151254863475\\
743 12.3321537464056\\
764 12.4595849128889\\
766 12.5708621552947\\
776 12.3852104541071\\
789 12.345714988265\\
792 12.5300596068811\\
814 12.4233929351125\\
824 12.3719378148743\\
847 12.3927417339301\\
857 12.3449482306655\\
858 12.4186865419345\\
874 12.4017327166956\\
881 12.3425420408478\\
884 12.3997421452418\\
900 12.4124213970135\\
909 12.387920063561\\
928 12.3547882856764\\
938 12.4219602653105\\
942 12.4494140474561\\
962 12.2782007831926\\
972 12.380699708076\\
975 12.3681135345\\
982 12.4238488536042\\
999 12.2982848203205\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
25 12.6683292300733\\
42 12.5701245470009\\
58 12.4966452008746\\
66 12.6384240943853\\
69 12.6477543739397\\
71 12.6108338917354\\
92 12.6030652526367\\
99 12.6109717310499\\
102 12.662192123748\\
105 12.6915135670486\\
118 12.5687671856041\\
130 12.5636625259416\\
133 12.6357956910916\\
143 12.586266164945\\
150 12.6308607224979\\
151 12.5366885879352\\
183 12.5805142181109\\
184 12.544163710223\\
187 12.5518208693434\\
189 12.6333847125924\\
197 12.5967075290411\\
202 12.6596285139271\\
207 12.5846914250119\\
211 12.625161546659\\
215 12.5709727950149\\
217 12.5621179768401\\
233 12.5741220332865\\
234 12.5803488016762\\
247 12.5892905337582\\
254 12.6737299480384\\
276 12.5515443986221\\
280 12.5817867343922\\
282 12.4892308372252\\
306 12.520935807414\\
310 12.6181239368755\\
317 12.5481086548067\\
329 12.6505386804164\\
330 12.591200350625\\
332 12.5141869737295\\
340 12.5790186677649\\
350 12.5925719130258\\
357 12.5748864967362\\
358 12.6281588923681\\
382 12.5388479669265\\
390 12.5633536441261\\
393 12.5896886188585\\
396 12.548620482274\\
404 12.5411182228931\\
414 12.6147321972223\\
415 12.5997415772249\\
427 12.5384526232839\\
429 12.538645840047\\
438 12.5457402504735\\
453 12.5130191758502\\
455 12.5585590729318\\
459 12.4822148554868\\
482 12.5908678662183\\
484 12.5470737093874\\
488 12.500125863852\\
501 12.5284082990044\\
503 12.5729028512386\\
505 12.5215179424503\\
527 12.5141681647101\\
528 12.5302981229373\\
536 12.5692612028108\\
538 12.5330864553831\\
575 12.5100557283292\\
590 12.5250721599207\\
593 12.5300709551256\\
598 12.4981047722073\\
603 12.5236339501972\\
613 12.5321598745477\\
618 12.5450796627279\\
619 12.5184201185418\\
621 12.6024366081727\\
623 12.5367758821674\\
658 12.6490159591807\\
673 12.5226235068417\\
676 12.4385688694567\\
683 12.547695328421\\
684 12.5063438745972\\
686 12.4805748014217\\
695 12.4479976526395\\
715 12.5024640353945\\
722 12.5540056393098\\
726 12.516682094963\\
739 12.5365638461276\\
745 12.5391106576475\\
754 12.4936671053654\\
758 12.546056916787\\
767 12.3932799225083\\
770 12.6078120803535\\
771 12.4554105714142\\
795 12.4483258913147\\
797 12.5505173732667\\
816 12.428775949369\\
841 12.469890205352\\
844 12.4874474018861\\
848 12.4516276713736\\
857 12.4588737615112\\
878 12.5396338805645\\
889 12.3953958039538\\
890 12.5109165893891\\
894 12.4694325543058\\
904 12.5635208531702\\
911 12.5201755716113\\
926 12.474110101577\\
936 12.334970610391\\
941 12.5206502248087\\
970 12.4593584101749\\
975 12.5434031697606\\
982 12.476630343685\\
988 12.5116535376691\\
990 12.4539237178875\\
992 12.5408698120624\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=0,
ymax=1,
ylabel={(Time mod $\tau$)/$\tau$},
name=plot4,
at=(plot5.left of south west),
anchor=right of south east,
title={Sensor 2 Time of arrival},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0.664030345814966\\
29 0.686576295420743\\
65 0.723106920324298\\
73 0.633626960493501\\
77 0.737798653633703\\
83 0.681886277827701\\
105 0.645840604779451\\
138 0.670732058087566\\
142 0.691518274228144\\
152 0.624500163714487\\
172 0.698187420188049\\
252 0.605019646644024\\
261 0.673059707090658\\
287 0.658031820903204\\
293 0.679565624314364\\
301 0.706058080737421\\
305 0.666473756893254\\
307 0.676867394163025\\
318 0.719710335525178\\
342 0.649982257454269\\
351 0.655617770412107\\
355 0.651193191549055\\
375 0.656412246790524\\
377 0.660750207088427\\
379 0.71319744562976\\
402 0.640508752636777\\
405 0.667635610979801\\
431 0.682523272306412\\
450 0.674539764760198\\
452 0.670180126344405\\
453 0.706406441648255\\
465 0.631043810722247\\
475 0.65941588976483\\
477 0.6588814735818\\
484 0.653909888162389\\
488 0.662821402073064\\
493 0.644763825122197\\
504 0.7170994599648\\
506 0.698112706843915\\
511 0.694467845028782\\
523 0.694534994594733\\
529 0.678153440711867\\
530 0.668195056517447\\
531 0.687689457124634\\
536 0.699965081545656\\
545 0.676461428057564\\
548 0.638495764058348\\
563 0.657793840861359\\
566 0.639738236761559\\
570 0.67912540520831\\
575 0.679057273781723\\
592 0.697688283586331\\
600 0.66455258142696\\
603 0.691130287313172\\
659 0.695148780542013\\
674 0.699419396969574\\
697 0.653865314224845\\
706 0.682049854650359\\
724 0.668178324910855\\
731 0.705023006654528\\
742 0.666760748557181\\
743 0.646462909523166\\
764 0.661812457717588\\
766 0.681285253805072\\
776 0.712993513523543\\
789 0.722193548793484\\
792 0.706220628363212\\
814 0.697195953203277\\
824 0.698838550927235\\
847 0.703274771412111\\
857 0.714348534394958\\
858 0.641650870478429\\
874 0.667050231506323\\
881 0.654870803839344\\
884 0.660153010355089\\
900 0.655107781860011\\
909 0.645122728847809\\
928 0.663553435855192\\
938 0.682174932428211\\
942 0.706270407389525\\
962 0.720595417417144\\
972 0.706395654274047\\
975 0.665115408768656\\
982 0.668341146033981\\
999 0.71127586848786\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
25 0.421107426690252\\
42 0.347969866089748\\
58 0.40938417262587\\
66 0.416031823444726\\
69 0.336856279850466\\
71 0.378067450525421\\
92 0.343283496655886\\
99 0.33579459139132\\
102 0.366769754788336\\
105 0.364899835673498\\
118 0.312442714823533\\
130 0.321923687321856\\
133 0.3479913051886\\
143 0.374119673139802\\
150 0.359852953904607\\
151 0.353909185879019\\
183 0.39501125672399\\
184 0.399357303479235\\
187 0.356116856125254\\
189 0.341667203308219\\
197 0.382162264681767\\
202 0.394487839967695\\
207 0.386603201640838\\
211 0.366469889833411\\
215 0.369806145859116\\
217 0.399280678872458\\
233 0.367027522775771\\
234 0.355125829791717\\
247 0.353191398657685\\
254 0.389002083447195\\
276 0.409289625199733\\
280 0.371391246407939\\
282 0.353868116722026\\
306 0.375242524000782\\
310 0.371466110837275\\
317 0.362630049160998\\
329 0.370870220080803\\
330 0.398762382968869\\
332 0.372212703817638\\
340 0.411438341518647\\
350 0.389904337303392\\
357 0.332038454233498\\
358 0.376495153861072\\
382 0.343756740572758\\
390 0.355464515715653\\
393 0.390188998654537\\
396 0.320827431384089\\
404 0.359126521138762\\
414 0.338996129648876\\
415 0.390005101765325\\
427 0.348779070328987\\
429 0.354644211290747\\
438 0.362543955112926\\
453 0.321084907802287\\
455 0.385453081759181\\
459 0.400055247871251\\
482 0.377202219051412\\
484 0.37702673718718\\
488 0.425123338854746\\
501 0.351662456610939\\
503 0.389907532174163\\
505 0.386428329166733\\
527 0.367403044184471\\
528 0.361090639726626\\
536 0.351364181604026\\
538 0.362906062744628\\
575 0.414790112743617\\
590 0.394227705221169\\
593 0.382656812156711\\
598 0.333808651384288\\
603 0.387765606211929\\
613 0.272395428826258\\
618 0.403353829788671\\
619 0.361547979464945\\
621 0.319226423156806\\
623 0.371574784087443\\
658 0.391098260234799\\
673 0.416583851794258\\
676 0.318959698378421\\
683 0.406401060876078\\
684 0.332389023870519\\
686 0.350204223211676\\
695 0.367532330865401\\
715 0.388835995418731\\
722 0.401429678961335\\
726 0.3812414793382\\
739 0.346962445927716\\
745 0.349983818535975\\
754 0.394052471580267\\
758 0.291706513457484\\
767 0.402506783694776\\
770 0.356291687452767\\
771 0.384978586711441\\
795 0.361304959888002\\
797 0.343207515940662\\
816 0.372387590474091\\
841 0.384794531148827\\
844 0.34960688711999\\
848 0.436576239582564\\
857 0.383209764979142\\
878 0.412435713524701\\
889 0.429213113165133\\
890 0.3708277079553\\
894 0.466384683678143\\
904 0.385428477616529\\
911 0.323915156929274\\
926 0.43608396815921\\
936 0.350534787932133\\
941 0.365097981339773\\
970 0.421986097586682\\
975 0.375050167160452\\
982 0.390574931972651\\
988 0.368560928189027\\
990 0.393150925027726\\
992 0.387982190624939\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=0,
ymax=1,
ylabel={(Time mod $\tau$)/$\tau$},
name=plot6,
at=(plot4.below south west),
anchor=above north west,
title={Sensor 3 Time of arrival},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 0.513427960608194\\
11 0.547132843459286\\
14 0.501981508038037\\
18 0.54128555713606\\
19 0.55611787828617\\
31 0.535715498531413\\
39 0.604171302799067\\
50 0.532851146726777\\
52 0.568471810724795\\
56 0.49614135906868\\
64 0.54902629140733\\
66 0.547084919393185\\
70 0.600365850662158\\
71 0.560681429471828\\
73 0.595297418665183\\
83 0.545384684816781\\
109 0.598797897073027\\
111 0.500444977795695\\
117 0.537915172125309\\
138 0.546619387852957\\
144 0.59607688847322\\
150 0.554766613812433\\
152 0.477045082442601\\
157 0.596523449906243\\
161 0.548036965936575\\
162 0.57109932861249\\
181 0.523387446416166\\
183 0.516617504681506\\
198 0.529678560172954\\
206 0.573086963113354\\
208 0.522547327103666\\
211 0.546448176276726\\
217 0.578380385091776\\
222 0.556366155774867\\
233 0.595597825375478\\
236 0.557414709426212\\
254 0.525098948963148\\
256 0.537307598669486\\
270 0.548456091543301\\
283 0.526637568197316\\
313 0.513530525508372\\
327 0.478168945600771\\
337 0.523291447394683\\
354 0.536446017431217\\
360 0.567631282251057\\
367 0.550456309849949\\
368 0.495319615442497\\
369 0.565622963383362\\
386 0.537598838752501\\
388 0.540377370791759\\
390 0.546139858793708\\
407 0.50376664252849\\
415 0.492415639968556\\
424 0.507111850704916\\
449 0.507073745121943\\
451 0.497286286183169\\
452 0.534723851875299\\
489 0.506955282432955\\
493 0.543517760545569\\
510 0.509251508992577\\
516 0.524602015744563\\
518 0.492892769816535\\
528 0.515291936855533\\
537 0.460096698924644\\
541 0.518812773198761\\
544 0.519852799315004\\
545 0.512965935807301\\
548 0.53062589841943\\
549 0.532905736314774\\
551 0.536568298298221\\
553 0.523058450227495\\
563 0.496337341919798\\
575 0.565577802380858\\
649 0.480757185170773\\
651 0.475078852713864\\
652 0.526123793867669\\
681 0.500428140528356\\
683 0.500422994453174\\
686 0.465927194028268\\
714 0.513779622153606\\
742 0.517200876299967\\
743 0.519639979510544\\
753 0.483594140865421\\
754 0.506077107976012\\
764 0.509888612116129\\
793 0.508336304170712\\
824 0.505052452522136\\
827 0.49798067664301\\
841 0.505270754428807\\
850 0.511648550334598\\
864 0.53525354538931\\
909 0.542352997654234\\
918 0.529546590069344\\
941 0.562380471241568\\
947 0.504660682814801\\
957 0.483093738201887\\
963 0.492033683525392\\
968 0.548725078527355\\
979 0.5253569172786\\
988 0.511538939281195\\
998 0.566744691525287\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
6 0.282317882850347\\
7 0.218852211498188\\
14 0.230319512919563\\
23 0.226195109347564\\
24 0.20100122066032\\
38 0.204736490654064\\
44 0.224280553200195\\
86 0.188721605959472\\
108 0.227089672826651\\
123 0.237954096804316\\
143 0.230391518406378\\
155 0.235719345793314\\
156 0.251713599509287\\
172 0.246373255761057\\
187 0.22568475060956\\
199 0.215528516705291\\
201 0.219515477676367\\
207 0.283437057367337\\
225 0.192887884407014\\
236 0.255327122468742\\
240 0.235785690264777\\
241 0.221688348766776\\
245 0.181753615336987\\
250 0.22789995569272\\
257 0.22294057759018\\
261 0.210507591076578\\
268 0.192923104495037\\
277 0.25259838735218\\
287 0.22996205925881\\
291 0.287662948496006\\
309 0.255904051595508\\
328 0.254112899924564\\
329 0.218284806480369\\
350 0.201927289438572\\
364 0.181856406254724\\
366 0.218223416178489\\
409 0.216204926481055\\
412 0.245395528922927\\
413 0.248206350682722\\
419 0.236413694583916\\
425 0.160311575014816\\
433 0.210212094964447\\
434 0.24693637777591\\
437 0.217870268207491\\
457 0.202635224994083\\
459 0.177765329969361\\
464 0.250156153350645\\
472 0.191961372936134\\
481 0.219666311908156\\
488 0.195995425988258\\
495 0.184293970609986\\
518 0.288740179886759\\
544 0.214653996355196\\
560 0.212276681778803\\
576 0.200293869665984\\
583 0.236996320460548\\
596 0.188466422829492\\
606 0.244309538592688\\
623 0.205505163587077\\
628 0.221235157297997\\
631 0.220773026399456\\
633 0.202997741582976\\
660 0.232754413035877\\
672 0.226336709958446\\
676 0.180793430618223\\
701 0.194092941507392\\
706 0.194509098019921\\
709 0.193247966702984\\
735 0.227853025108857\\
744 0.207090060923633\\
752 0.218366521919052\\
754 0.19069221321854\\
756 0.165193001812668\\
760 0.225892782520873\\
764 0.212189995941003\\
767 0.238225631515093\\
769 0.241256530911187\\
794 0.256828162544821\\
815 0.201442079082199\\
825 0.21345830952032\\
833 0.224514360727312\\
839 0.205830865879079\\
844 0.205716227870539\\
856 0.17795401561591\\
875 0.167227846199353\\
883 0.240443240663126\\
903 0.24237447768428\\
925 0.174124824334399\\
936 0.23282573804704\\
946 0.206906350596341\\
950 0.207352715533148\\
952 0.205244676790471\\
957 0.210183045846406\\
961 0.232798368146632\\
963 0.206612611322385\\
978 0.250023337103698\\
980 0.262644883847088\\
991 0.19933686357308\\
994 0.208383991201572\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1000,
xlabel={Time},
ymin=14,
ymax=16,
ylabel={Amplitude},
at=(plot6.right of south east),
anchor=left of south west,
title={Sensor 3 Amplitude},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
mark size=0.7pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 14.6005083399075\\
11 14.5048371618616\\
14 14.4687880930906\\
18 14.4930803356852\\
19 14.5280650103353\\
31 14.6391282724469\\
39 14.5798405360553\\
50 14.5527144788975\\
52 14.6446241270479\\
56 14.6207194233144\\
64 14.6176167793136\\
66 14.6228649972237\\
70 14.672626133575\\
71 14.5420425437694\\
73 14.6437190076731\\
83 14.6088594198461\\
109 14.7540960618183\\
111 14.6626713894428\\
117 14.7064349016264\\
138 14.8325859304699\\
144 14.8278346211638\\
150 14.8264143314538\\
152 14.7860756394135\\
157 14.8281311625728\\
161 14.7839654582087\\
162 14.8855617608332\\
181 14.8821556355086\\
183 14.8179473618346\\
198 14.8453413193219\\
206 14.9085999578433\\
208 14.875223411297\\
211 14.9461563653029\\
217 14.9654912768847\\
222 15.0010726166455\\
233 14.9297991845263\\
236 15.0385932038717\\
254 15.0171449469179\\
256 15.0460753102462\\
270 15.1424016136365\\
283 15.1015624610667\\
313 15.1198403267873\\
327 15.1718413240773\\
337 15.2930973010496\\
354 15.2946491850001\\
360 15.2504150386664\\
367 15.2444672022549\\
368 15.2582113907294\\
369 15.2145191457409\\
386 15.2223631563355\\
388 15.3064535278053\\
390 15.3174589503098\\
407 15.3304478508035\\
415 15.3711367202097\\
424 15.3365881505666\\
449 15.5298347494341\\
451 15.3799678670046\\
452 15.4995770579587\\
489 15.4827617147752\\
493 15.543872305264\\
510 15.5752016130748\\
516 15.681768528249\\
518 15.5389353419163\\
528 15.4665735442884\\
537 15.5552737223636\\
541 15.7302268283221\\
544 15.6367414213527\\
545 15.6068676206118\\
548 15.580883831551\\
549 15.5946925382528\\
551 15.637816685902\\
553 15.616612303869\\
563 15.7378302865688\\
575 15.6317994332121\\
649 15.7027031335684\\
651 15.7225480738878\\
652 15.7186119977281\\
681 15.6518687305405\\
683 15.7084270117662\\
686 15.7697836642487\\
714 15.7567827263682\\
742 15.8544244057365\\
743 15.7043600401182\\
753 15.8161344329178\\
754 15.7168364404709\\
764 15.7914634661821\\
793 15.7228753440963\\
824 15.7660217582429\\
827 15.6811948404174\\
841 15.7163578442131\\
850 15.7481514388484\\
864 15.7697452913069\\
909 15.6959257208558\\
918 15.7144993896933\\
941 15.6845366094162\\
947 15.6518935428464\\
957 15.5495464006867\\
963 15.6215606733203\\
968 15.5960008086597\\
979 15.5363835462807\\
988 15.5445257835841\\
998 15.5596678090537\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
6 15.0049221760206\\
7 15.0681271403462\\
14 15.0010288097186\\
23 15.0368074622021\\
24 15.0934230974325\\
38 14.9929053784552\\
44 15.0874533140171\\
86 15.0188557842487\\
108 15.211579619545\\
123 15.1342752513297\\
143 15.2729902381329\\
155 15.1899539474241\\
156 15.1908427781925\\
172 15.1350924441771\\
187 15.2848622973182\\
199 15.1970708515964\\
201 15.2925315886117\\
207 15.2552825191658\\
225 15.2811094305993\\
236 15.2134610435338\\
240 15.3591295019713\\
241 15.2972206815793\\
245 15.2635149618908\\
250 15.299508793558\\
257 15.3277202720043\\
261 15.3040830576258\\
268 15.3368050170884\\
277 15.3635886502121\\
287 15.3235285414884\\
291 15.2742674792702\\
309 15.3266897099386\\
328 15.3393667879144\\
329 15.3338105893876\\
350 15.3676374289655\\
364 15.3709943001128\\
366 15.3972061294908\\
409 15.4595117005235\\
412 15.4104210292027\\
413 15.3544307870525\\
419 15.5249607571044\\
425 15.532985162514\\
433 15.4688313450233\\
434 15.4051547511409\\
437 15.5669565819603\\
457 15.4156327258555\\
459 15.406835641035\\
464 15.5039803778519\\
472 15.4803955990677\\
481 15.5355185935361\\
488 15.6141960838111\\
495 15.4119379978857\\
518 15.492495718402\\
544 15.4922773786776\\
560 15.5155816706666\\
576 15.5565086632326\\
583 15.500931062069\\
596 15.5117545365549\\
606 15.5989117203098\\
623 15.5117755436224\\
628 15.4888395078498\\
631 15.4859048351237\\
633 15.5518467178862\\
660 15.5408553761204\\
672 15.5340416737308\\
676 15.5921620250042\\
701 15.5062864005047\\
706 15.504899526018\\
709 15.4706991463854\\
735 15.611783748613\\
744 15.4793871756007\\
752 15.5565227674692\\
754 15.5474372576186\\
756 15.5081672228448\\
760 15.5196064436372\\
764 15.5007676884392\\
767 15.5812830083668\\
769 15.5079892306662\\
794 15.4850173500642\\
815 15.5532463903649\\
825 15.3999264901123\\
833 15.502555649755\\
839 15.5740836389453\\
844 15.592247490439\\
856 15.5102538132967\\
875 15.5246683721037\\
883 15.46515660745\\
903 15.4666591054124\\
925 15.5788321006954\\
936 15.3612673733365\\
946 15.5739660019004\\
950 15.4457000803928\\
952 15.4334227626876\\
957 15.5198909802938\\
961 15.5132443458137\\
963 15.5611736092809\\
978 15.4231380850583\\
980 15.4735928418257\\
991 15.4556041159352\\
994 15.394862141887\\
};
\end{axis}
\end{tikzpicture}

==> example2results.tikz <==
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 1,
ymin = 1, ymax = 5,
axis y line* = left, % the '*' avoids arrow heads
xlabel = {$n_s / n$},
xtick={0,0.5,1},
xlabel near ticks,
ylabel = {Iterations to Converge},
ylabel near ticks
]
% mean Iterations
\addplot [
color=black,
longdash,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 2.5220\\
0.2 2.5480\\
0.3 2.5780\\
0.4 2.5260\\
0.5 2.6460\\
0.6 2.5690\\
0.7 2.5400\\
0.8 2.5610\\
0.9 2.5900\\
1 2.5670\\
};
% median Iterations
\addplot [
color=black,
dotted,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 2\\
0.2 2\\
0.3 2\\
0.4 2\\
0.5 2\\
0.6 2\\
0.7 2\\
0.8 2\\
0.9 2\\
1 2\\
};
% 25% quantile Iterations
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.1 2\\
0.2 2\\
0.3 2\\
0.4 2\\
0.5 2\\
0.6 2\\
0.7 2\\
0.8 2\\
0.9 2\\
1 2\\
};
% 75% quantile Iterations
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.1 4\\
0.2 4\\
0.3 4\\
0.4 4\\
0.5 4\\
0.6 4\\
0.7 4\\
0.8 4\\
0.9 4\\
1 4\\
};
\end{axis}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 1,
ymin = 95, ymax = 101,
hide x axis,
axis y line*=right,
ylabel={\% Associated},
ylabel near ticks
]
% median % Associated 
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 100\\
0.2 100\\
0.3 100\\
0.4 100\\
0.5 100\\
0.6 100\\
0.7 100\\
0.8 100\\
0.9 100\\
1 100\\
};
% 25% quantile % Associated
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.1 100\\
0.2 100\\
0.3 100\\
0.4 100\\
0.5 100\\
0.6 100\\
0.7 100\\
0.8 100\\
0.9 100\\
1 100\\
};
% 75% quantile % Associated
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.1 100\\
0.2 100\\
0.3 100\\
0.4 100\\
0.5 100\\
0.6 100\\
0.7 100\\
0.8 100\\
0.9 100\\
1 100\\
};
\end{axis}
\end{tikzpicture}


==> example2resultsiii.tikz <==
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 1,
ymin = 1.8, ymax = 2.2,
xlabel = {$n_s / n$},
xtick={0,0.5,1},
xlabel near ticks,
%ytick={0,25,50},
ylabel = {$\hat{\theta}_n$},
ylabel near ticks
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 1.9916\\
0.2 1.9965\\
0.3 2.0176\\
0.4 1.9967\\
0.5 2.0001\\
0.6 1.9989\\
0.7 1.9977\\
0.8 2.0004\\
0.9 1.9986\\
1 1.9993\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 1.8788\\
0.2 1.9189\\
0.3 1.9367\\
0.4 1.9434\\
0.5 1.9529\\
0.6 1.9516\\
0.7 1.9588\\
0.8 1.9602\\
0.9 1.9638\\
1 1.9652\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 2.0987\\
0.2 2.0657\\
0.3 2.0595\\
0.4 2.0458\\
0.5 2.0425\\
0.6 2.0392\\
0.7 2.0358\\
0.8 2.0379\\
0.9 2.0344\\
1 2.0336\\
};
\addplot [
color=black,
longdash,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 1.9997\\
0.2 1.9983\\
0.3 2.0022\\
0.4 1.9986\\
0.5 2.0008\\
0.6 2.0000\\
0.7 1.9990\\
0.8 2.0010\\
0.9 2.0006\\
1 2.0008\\
};
\end{axis}
\end{tikzpicture}


==> example2resultsiiv3.tikz <==
\newcommand{\boxplot}[6]{%#max %no change
%#1: center, #2: median, #3: 1/4 quartile, #4: 3/4 quartile, #5: min, #6: max
\filldraw[fill=gray!25,line width=0.2mm] let \n{boxxl}={#1-0.03}, \n{boxxr}={#1+0.03} in (axis cs:\n{boxxl},#3) rectangle (axis cs:\n{boxxr},#4); % draw the box
%\draw[line width=0.2mm, color=black] let \n{boxxl}={#1-0.03}, \n{boxxr}={#1+0.03} in (axis cs:\n{boxxl},#2) -- (axis cs:\n{boxxr},#2); % median
\draw[line width=0.2mm,color=black] (axis cs:#1,#4) -- (axis cs:#1,#6); % bar up
\draw[line width=0.2mm,color=black] (axis cs:#1,#3) -- (axis cs:#1,#5); % bar down
}

\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin = 0, xmax = 1.1,
ymin = 0, ymax = 2.5,
%axis y line* = left, % the '*' avoids arrow heads
xlabel = {${n_s}/{n}$},
xtick={0,0.5,1},
xlabel near ticks,
ylabel = {$\eta(n)$},
ylabel near ticks
]
\boxplot{0.1}{1.3171}{1.0133}{1.6915}{0.6909}{2.2822}
\boxplot{0.2}{0.9286}{0.7129}{1.1840}{0.4814}{1.6597}
\boxplot{0.3}{0.7661}{0.5896}{0.9871}{0.3956}{1.4156}
\boxplot{0.4}{0.6494}{0.5046}{0.8362}{0.3446}{1.1904}
\boxplot{0.5}{0.5779}{0.4528}{0.7304}{0.3000}{0.9833}
\boxplot{0.6}{0.5530}{0.4287}{0.7144}{0.2988}{0.9755}
\boxplot{0.7}{0.5088}{0.3992}{0.6422}{0.2649}{0.8795}
\boxplot{0.8}{0.4805}{0.3724}{0.6157}{0.2573}{0.8421}
\boxplot{0.9}{0.4647}{0.3570}{0.5992}{0.2433}{0.8128}
\boxplot{1}{0.4263}{0.3333}{0.5359}{0.2296}{0.7481}
%%% The table below is the mean
%\addplot [
%color=black,
%solid,
%line width=2.0pt,
%forget plot
%]
%table[row sep=crcr]{
%0.1 1.4976\\
%0.2 1.0346\\
%0.3 1.0171\\
%0.4 0.7293\\
%0.5 0.6402\\
%0.6 0.6190\\
%0.7 0.5510\\
%0.8 0.5426\\
%0.9 0.4965\\
%1 0.4604\\
%};
%%% The table below is the median
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0.1 1.3171\\
0.2 0.9286\\
0.3 0.7661\\
0.4 0.6494\\
0.5 0.5779\\
0.6 0.5530\\
0.7 0.5088\\
0.8 0.4805\\
0.9 0.4647\\
1 0.4263\\
};
\end{axis}
\end{tikzpicture}

